Class numbers of Imaginary bicyclic biquadratic number fields

For any fixed positive integer $n$, we provide a method to compute all imaginary bicyclic biquadratic number fields with class number $n$, along with their class group structures, using the list of all imaginary quadratic number fields whose class numbers divide $2n$. We apply this method to list all imaginary bicyclic biquadratic number fields with class numbers $4$, $6$ and $7$. We also present the class group structure of each subfield of these fields.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\centering
\begin{longtable}[h!]{|c|c|c|c|c|c|} 
\caption{\textbf{$d_{xy}$ is prime and $h_K = 4$}}\label{tab8} \\
\hline 
\textbf{No.} & $K = \Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_1)$ & $C\ell(K_2)$ & $C\ell(K_3)$ & $C\ell(K)$ \\
\hline
1 & $\Q(\sqrt{-195}, \sqrt{-15})$   & $\Z/{2\Z} \times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
2 & $\Q(\sqrt{-435}, \sqrt{-15})$   & $\Z/{2\Z} \times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
3 & $\Q(\sqrt{-555}, \sqrt{-15})$   & $\Z/{2\Z} \times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
4 & $\Q(\sqrt{-595}, \sqrt{-35})$   & $\Z/{2\Z} \times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
5 & $\Q(\sqrt{-795}, \sqrt{-15})$   & $\Z/{2\Z} \times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{4\Z}$ \\ 
\hline
6 & $\Q(\sqrt{-1435}, \sqrt{-35})$  & $\Z/{2\Z} \times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
7 & $\Q(\sqrt{-130}, \sqrt{-10})$  & $\Z/{2\Z} \times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{4\Z} $ \\
\hline
8 & $\Q(\sqrt{-30}, \sqrt{-6})$  & $\Z/{2\Z} \times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{4\Z} $ \\
\hline
9 & $\Q(\sqrt{-78}, \sqrt{-6})$  & $\Z/{2\Z} \times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
10 & $\Q(\sqrt{-102}, \sqrt{-6})$  & $\Z/{2\Z} \times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
11 & $\Q(\sqrt{-85}, \sqrt{-5})$  & $\Z/{2\Z} \times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
12 & $\Q(\sqrt{-95}, \sqrt{-19})$   & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
13 & $\Q(\sqrt{-111}, \sqrt{-3})$   & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
14 & $\Q(\sqrt{-183}, \sqrt{-3})$   & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
15 & $\Q(\sqrt{-371}, \sqrt{-7})$   & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
16 & $\Q(\sqrt{-579}, \sqrt{-3})$   & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
17 & $\Q(\sqrt{-583}, \sqrt{-11})$  & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
18 & $\Q(\sqrt{-939}, \sqrt{-3})$   & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
19 & $\Q(\sqrt{-979}, \sqrt{-11})$  & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
20 & $\Q(\sqrt{-1043}, \sqrt{-7})$  & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
21 & $\Q(\sqrt{-1299}, \sqrt{-3})$  & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
22 & $\Q(\sqrt{-1803}, \sqrt{-3})$  & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
23 & $\Q(\sqrt{-1939}, \sqrt{-7})$  & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
24 & $\Q(\sqrt{-2307}, \sqrt{-3})$  & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
25 & $\Q(\sqrt{-2611}, \sqrt{-7})$  & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
26 & $\Q(\sqrt{-2947}, \sqrt{-7})$  & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
27 & $\Q(\sqrt{-3787}, \sqrt{-7})$  & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
28 & $\Q(\sqrt{-3883}, \sqrt{-11})$ & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
29 & $\Q(\sqrt{-3963}, \sqrt{-3})$  & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
30 & $\Q(\sqrt{-5947}, \sqrt{-19})$ & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
31 & $\Q(\sqrt{-178}, \sqrt{-2})$ & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
%\end{tabular}
%\end{table}

%\renewcommand{\arraystretch}{1.2}

%\centering
%\begin{tabular}{|c|c|c|c|c|c|}
%\hline
32 & $\Q(\sqrt{-226}, \sqrt{-2})$ & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
33 & $\Q(\sqrt{-466}, \sqrt{-2})$ & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
34 & $\Q(\sqrt{-562}, \sqrt{-2})$ & $\Z/8\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
35 & $\Q(\sqrt{-41}, \sqrt{-1})$   & $\Z/{8\Z}$ & $1$ & $1$ & $\Z/{4\Z}$ \\
\hline
36 & $\Q(\sqrt{-113}, \sqrt{-1})$  & $\Z/{8\Z}$ & $1$ & $1$ & $\Z/{4\Z}$ \\
\hline
37 & $\Q(\sqrt{-137}, \sqrt{-1})$  & $\Z/{8\Z}$ & $1$ & $1$ & $\Z/{4\Z}$ \\
\hline
38 & $\Q(\sqrt{-313}, \sqrt{-1})$  & $\Z/{8\Z}$ & $1$ & $1$ & $\Z/{4\Z}$ \\
\hline
39 & $\Q(\sqrt{-337}, \sqrt{-1})$  & $\Z/{8\Z}$ & $1$ & $1$ & $\Z/{4\Z}$ \\
\hline
40 & $\Q(\sqrt{-457}, \sqrt{-1})$  & $\Z/{8\Z}$ & $1$ & $1$ & $\Z/{4\Z}$ \\
\hline
41 & $\Q(\sqrt{-30}, \sqrt{-10})$  & $\Z/{2\Z}\times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}\times \Z/{2\Z}$ \\
\hline
42 & $\Q(\sqrt{-70}, \sqrt{-10})$  & $\Z/{2\Z}\times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}\times \Z/{2\Z}$ \\
\hline
43 & $\Q(\sqrt{-190}, \sqrt{-10})$  & $\Z/{2\Z}\times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}\times \Z/{2\Z}$ \\
\hline
44 & $\Q(\sqrt{-42}, \sqrt{-6})$  & $\Z/{2\Z}\times \Z/{2\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}\times \Z/{2\Z}$ \\
\hline
45 & $\Q(\sqrt{-39}, \sqrt{-13})$   & $\Z/4\Z$ & $\Z/2\Z$ & $1$ & $\Z/4\Z$ \\
\hline
46 & $\Q(\sqrt{-55}, \sqrt{-5})$    & $\Z/4\Z$ & $\Z/2\Z$ & $1$ & $\Z/4\Z$ \\
\hline
47 & $\Q(\sqrt{-155}, \sqrt{-5})$   & $\Z/4\Z$ & $\Z/2\Z$ & $1$ & $\Z/4\Z$ \\
\hline
48 & $\Q(\sqrt{-259}, \sqrt{-37})$  & $\Z/4\Z$ & $\Z/2\Z$ & $1$ & $\Z/4\Z$ \\
\hline
49 & $\Q(\sqrt{-355}, \sqrt{-5})$   & $\Z/4\Z$ & $\Z/2\Z$ & $1$ & $\Z/4\Z$ \\
\hline
50 & $\Q(\sqrt{-955}, \sqrt{-5})$   & $\Z/4\Z$ & $\Z/2\Z$ & $1$ & $\Z/4\Z$ \\
\hline
51 & $\Q(\sqrt{-1555}, \sqrt{-5})$  & $\Z/4\Z$ & $\Z/2\Z$ & $1$ & $\Z/4\Z$ \\
\hline
52 & $\Q(\sqrt{-51}, \sqrt{-17})$  & $\Z/2\Z$ & $\Z/4\Z$ & $1$ & $\Z/4\Z$ \\
\hline
53 & $\Q(\sqrt{-187}, \sqrt{-17})$  & $\Z/2\Z$ & $\Z/4\Z$ & $1$ & $\Z/4\Z$ \\
\hline
54 & $\Q(\sqrt{-69}, \sqrt{-3})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
55 & $\Q(\sqrt{-77}, \sqrt{-7})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
56 & $\Q(\sqrt{-77}, \sqrt{-11})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
57 & $\Q(\sqrt{-141}, \sqrt{-3})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
58 & $\Q(\sqrt{-213}, \sqrt{-3})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
59 & $\Q(\sqrt{-217}, \sqrt{-7})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
60 & $\Q(\sqrt{-301}, \sqrt{-7})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
61 & $\Q(\sqrt{-301}, \sqrt{-43})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
62 & $\Q(\sqrt{-14}, \sqrt{-2})$ & $\Z/4\Z $ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
63 & $\Q(\sqrt{-46}, \sqrt{-2})$ & $\Z/4\Z $ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
64 & $\Q(\sqrt{-142}, \sqrt{-2})$ & $\Z/4\Z $ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
65 & $\Q(\sqrt{-30}, \sqrt{-15})$ & $\Z/2\Z\times\Z/2\Z $ & $\Z/2\Z$ & $1$ & $\Z/4\Z$ \\
\hline
66 & $\Q(\sqrt{-70}, \sqrt{-35})$ & $\Z/2\Z\times\Z/2\Z $ & $\Z/2\Z$ & $1$ & $\Z/2\Z\times\Z/2\Z$ \\
\hline

67 & $\Q(\sqrt{-102}, \sqrt{-51})$ & $\Z/2\Z\times\Z/2\Z $ & $\Z/2\Z$ & $1$ & $\Z/2\Z\times\Z/2\Z$ \\
\hline
\end{longtable}

%\newpage
{\bf The fields $K$ derived from Table \ref{tab2} using \texttt{SageMath} are displayed in the table below. }
\begin{center}
\begin{longtable}[h!]{|c|c|c|c|c|c|} 
\caption{\textbf{$d_{xy}$ is the product of exactly two distinct primes and $h_K = 4$}}\label{tab9}
\\
\hline
\textbf{No.} & $K = \Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_1)$ & $C\ell(K_2)$ & $C\ell(K_3)$ & $C\ell(K)$ \\
\hline
1 & $\Q(\sqrt{-195}, \sqrt{-3})$   & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
2 & $\Q(\sqrt{-555}, \sqrt{-3})$   & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
3 & $\Q(\sqrt{-595}, \sqrt{-7})$   & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
4 & $\Q(\sqrt{-715}, \sqrt{-11})$  & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
5 & $\Q(\sqrt{-795}, \sqrt{-3})$   & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
6 & $\Q(\sqrt{-1435}, \sqrt{-7})$  & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
7 & $\Q(\sqrt{-130}, \sqrt{-2})$  & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
8 & $\Q(\sqrt{-85}, \sqrt{-1})$  & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z\times\Z/2\Z$ \\
\hline
9 & $\Q(\sqrt{-15}, \sqrt{-51})$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
10 & $\Q(\sqrt{-15}, \sqrt{-123})$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
11 & $\Q(\sqrt{-35}, \sqrt{-91})$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
12 & $\Q(\sqrt{-35}, \sqrt{-427})$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
13 & $\Q(\sqrt{-51}, \sqrt{-267})$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
14 & $\Q(\sqrt{-267}, \sqrt{-123})$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
15 & $\Q(\sqrt{-5}, \sqrt{-13})$  & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
16 & $\Q(\sqrt{-5}, \sqrt{-37})$  & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
17 & $\Q(\sqrt{-13}, \sqrt{-37})$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
18 & $\Q(\sqrt{-651}, \sqrt{-3})$   & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
19 & $\Q(\sqrt{-651}, \sqrt{-7})$   & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
20 & $\Q(\sqrt{-987}, \sqrt{-3})$   & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
21 & $\Q(\sqrt{-987}, \sqrt{-7})$   & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
22 & $\Q(\sqrt{-1659}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
23 & $\Q(\sqrt{-1659}, \sqrt{-7})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
24 & $\Q(\sqrt{-1771}, \sqrt{-7})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
25 & $\Q(\sqrt{-1771}, \sqrt{-11})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
26 & $\Q(\sqrt{-1947}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
27 & $\Q(\sqrt{-1947}, \sqrt{-11})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
28 & $\Q(\sqrt{-2139}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
29 & $\Q(\sqrt{-2163}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
30 & $\Q(\sqrt{-2163}, \sqrt{-7})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
31 & $\Q(\sqrt{-2451}, \sqrt{-19})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
32 & $\Q(\sqrt{-2451}, \sqrt{-43})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
33 & $\Q(\sqrt{-2667}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
34 & $\Q(\sqrt{-2667}, \sqrt{-7})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
35 & $\Q(\sqrt{-3243}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
36 & $\Q(\sqrt{-3507}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
37 & $\Q(\sqrt{-3507}, \sqrt{-7})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
38 & $\Q(\sqrt{-4123}, \sqrt{-7})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
39 & $\Q(\sqrt{-4123}, \sqrt{-19})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
40 & $\Q(\sqrt{-4323}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
41 & $\Q(\sqrt{-4323}, \sqrt{-11})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
42 & $\Q(\sqrt{-5467}, \sqrt{-7})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
43 & $\Q(\sqrt{-5467}, \sqrt{-11})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
44 & $\Q(\sqrt{-66}, \sqrt{-2})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
45 & $\Q(\sqrt{-114}, \sqrt{-2})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
46 & $\Q(\sqrt{-138}, \sqrt{-2})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
47 & $\Q(\sqrt{-154}, \sqrt{-2})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
48 & $\Q(\sqrt{-258}, \sqrt{-2})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
49 & $\Q(\sqrt{-282}, \sqrt{-2})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
50 & $\Q(\sqrt{-322}, \sqrt{-2})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
51 & $\Q(\sqrt{-418}, \sqrt{-2})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
52 & $\Q(\sqrt{-498}, \sqrt{-2})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
53 & $\Q(\sqrt{-658}, \sqrt{-2})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
54 & $\Q(\sqrt{-69}, \sqrt{-1})$   & $\Z/4\Z \times \Z/2\Z$ & $ 1 $       & $ 1 $       & $\Z/4\Z$ \\
\hline
55 & $\Q(\sqrt{-77}, \sqrt{-1})$   & $\Z/4\Z \times \Z/2\Z$ & $ 1 $       & $ 1 $       & $\Z/4\Z$ \\
\hline
56 & $\Q(\sqrt{-141}, \sqrt{-1})$  & $\Z/4\Z \times \Z/2\Z$ & $ 1 $       & $ 1 $       & $\Z/4\Z$ \\
\hline
57 & $\Q(\sqrt{-213}, \sqrt{-1})$  & $\Z/4\Z \times \Z/2\Z$ & $ 1 $       & $ 1 $       & $\Z/4\Z$ \\
\hline
58 & $\Q(\sqrt{-217}, \sqrt{-1})$  & $\Z/4\Z \times \Z/2\Z$ & $ 1 $       & $ 1 $       & $\Z/4\Z$ \\
\hline
59 & $\Q(\sqrt{-301}, \sqrt{-1})$  & $\Z/4\Z \times \Z/2\Z$ & $ 1 $       & $ 1 $       & $\Z/4\Z$ \\
\hline
60 & $\Q(\sqrt{-553}, \sqrt{-1})$  & $\Z/4\Z \times \Z/2\Z$ & $ 1 $       & $ 1 $       & $\Z/4\Z$ \\
\hline
61 & $\Q(\sqrt{-15},\sqrt{-55})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
62 & $\Q(\sqrt{-15},\sqrt{-155})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
63 & $\Q(\sqrt{-15},\sqrt{-355})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
64 & $\Q(\sqrt{-15},\sqrt{-955})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
65 & $\Q(\sqrt{-15},\sqrt{-1555})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
66 & $\Q(\sqrt{-35},\sqrt{-55})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
67 & $\Q(\sqrt{-35},\sqrt{-155})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
68 & $\Q(\sqrt{-35},\sqrt{-355})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
69 & $\Q(\sqrt{-35},\sqrt{-955})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
70 & $\Q(\sqrt{-51},\sqrt{-323})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
71 & $\Q(\sqrt{-51},\sqrt{-1003})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
72 & $\Q(\sqrt{-51},\sqrt{-1411})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
73 & $\Q(\sqrt{-91},\sqrt{-39})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
74 & $\Q(\sqrt{-91},\sqrt{-1027})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
75 & $\Q(\sqrt{-115},\sqrt{-55})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
76 & $\Q(\sqrt{-115},\sqrt{-155})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
77 & $\Q(\sqrt{-115},\sqrt{-355})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
78 & $\Q(\sqrt{-115},\sqrt{-955})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
79 & $\Q(\sqrt{-115},\sqrt{-1555})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
80 & $\Q(\sqrt{-187},\sqrt{-323})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
81 & $\Q(\sqrt{-187},\sqrt{-1003})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
82 & $\Q(\sqrt{-187},\sqrt{-1411})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
83 & $\Q(\sqrt{-235},\sqrt{-55})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
84 & $\Q(\sqrt{-235},\sqrt{-155})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
85 & $\Q(\sqrt{-235},\sqrt{-355})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
86 & $\Q(\sqrt{-235},\sqrt{-955})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
87 & $\Q(\sqrt{-235},\sqrt{-1555})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
88 & $\Q(\sqrt{-403},\sqrt{-39})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
89 & $\Q(\sqrt{-403},\sqrt{-1027})$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
90 & $\Q(\sqrt{-6}, \sqrt{-14})$   & $\Z/2\Z$ & $\Z/4\Z$ & $1$ & $\Z/4\Z$ \\
\hline
91 & $\Q(\sqrt{-6}, \sqrt{-46})$  & $\Z/2\Z$ & $\Z/4\Z$ & $1$ & $\Z/4\Z$ \\
\hline
92 & $\Q(\sqrt{-6}, \sqrt{-142})$   & $\Z/2\Z$ & $\Z/4\Z$ & $1$ & $\Z/4\Z$ \\
\hline
93 & $\Q(\sqrt{-22}, \sqrt{-14})$  & $\Z/2\Z$ & $\Z/4\Z$ & $1$ & $\Z/4\Z$ \\
\hline
94 & $\Q(\sqrt{-22}, \sqrt{-46})$ & $\Z/2\Z$ & $\Z/4\Z$ & $1$ & $\Z/4\Z$ \\
\hline
95 & $\Q(\sqrt{-22}, \sqrt{-142})$  & $\Z/2\Z$ & $\Z/4\Z$ & $1$ & $\Z/4\Z$ \\
\hline
96 & $\Q(\sqrt{-30}, \sqrt{-2})$   & $\Z/2\Z \times \Z/2\Z$ & $1$       & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
97 & $\Q(\sqrt{-70}, \sqrt{-2})$   & $\Z/2\Z \times \Z/2\Z$ & $1$       & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
98 & $\Q(\sqrt{-78}, \sqrt{-2})$   & $\Z/2\Z \times \Z/2\Z$ & $1$       & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
99 & $\Q(\sqrt{-190}, \sqrt{-2})$  & $\Z/2\Z \times \Z/2\Z$ & $1$       & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
100 & $\Q(\sqrt{-51}, \sqrt{-1})$   & $\Z/2\Z$ & $1$       & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
101 & $\Q(\sqrt{-123}, \sqrt{-1})$  & $\Z/2\Z$ & $1$       & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
102 & $\Q(\sqrt{-187}, \sqrt{-1})$  & $\Z/2\Z$ & $1$       & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
103 & $\Q(\sqrt{-267}, \sqrt{-1})$  & $\Z/2\Z$ & $1$       & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
104 & $\Q(\sqrt{-39}, \sqrt{-1})$    & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
105 & $\Q(\sqrt{-55}, \sqrt{-1})$    & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
106 & $\Q(\sqrt{-155}, \sqrt{-1})$   & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
107 & $\Q(\sqrt{-203}, \sqrt{-1})$   & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
108 & $\Q(\sqrt{-259}, \sqrt{-1})$   & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
109 & $\Q(\sqrt{-355}, \sqrt{-1})$   & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
110 & $\Q(\sqrt{-667}, \sqrt{-1})$   & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
111 & $\Q(\sqrt{-763}, \sqrt{-1})$   & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
112 & $\Q(\sqrt{-955}, \sqrt{-1})$   & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
113 & $\Q(\sqrt{-1027}, \sqrt{-1})$  & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
114 & $\Q(\sqrt{-1555}, \sqrt{-1})$  & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
115 & $\Q(\sqrt{-10}, \sqrt{-22})$  & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z\times \Z/2\Z$ \\
\hline
116 & $\Q(\sqrt{-5}, \sqrt{-11})$    & $\Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
117 & $\Q(\sqrt{-5}, \sqrt{-19})$    & $\Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
118 & $\Q(\sqrt{-13}, \sqrt{-3})$    & $\Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
119 & $\Q(\sqrt{-13}, \sqrt{-43})$   & $\Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
120 & $\Q(\sqrt{-37}, \sqrt{-3})$    & $\Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
121 & $\Q(\sqrt{-37}, \sqrt{-7})$    & $\Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
122 & $\Q(\sqrt{-37}, \sqrt{-11})$   & $\Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
123 & $\Q(\sqrt{-37}, \sqrt{-67})$   & $\Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
124 & $\Q(\sqrt{-17}, \sqrt{-3})$   & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
125 & $\Q(\sqrt{-17}, \sqrt{-7})$   & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
126 & $\Q(\sqrt{-17}, \sqrt{-11})$  & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
127 & $\Q(\sqrt{-17}, \sqrt{-163})$ & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
128 & $\Q(\sqrt{-73}, \sqrt{-7})$   & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
129 & $\Q(\sqrt{-73}, \sqrt{-11})$  & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
130 & $\Q(\sqrt{-73}, \sqrt{-43})$  & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
131 & $\Q(\sqrt{-73}, \sqrt{-163})$ & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
132 & $\Q(\sqrt{-97}, \sqrt{-7})$   & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
133 & $\Q(\sqrt{-97}, \sqrt{-19})$  & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
134 & $\Q(\sqrt{-193}, \sqrt{-11})$ & $\Z/4\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
135 & $\Q(\sqrt{-30}, \sqrt{-3})$   & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
136 & $\Q(\sqrt{-70}, \sqrt{-7})$   & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z\times \Z/2\Z$ \\
\hline
137 & $\Q(\sqrt{-78}, \sqrt{-3})$   & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z\times \Z/2\Z$ \\
\hline
138 & $\Q(\sqrt{-102}, \sqrt{-3})$  & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
139 & $\Q(\sqrt{-190}, \sqrt{-19})$ & $\Z/2\Z \times \Z/2\Z$ & $1$ & $\Z/2\Z$ & $\Z/2\Z\times \Z/2\Z$ \\
\hline
%\end{tabular}

%\renewcommand{\arraystretch}{1.3}
%\centering
%\begin{tabular}{|c|c|c|c|c|c|}
%\hline
140 & $\Q(\sqrt{-6}, \sqrt{-15})$   & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
141 & $\Q(\sqrt{-6}, \sqrt{-51})$   & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
142 & $\Q(\sqrt{-6}, \sqrt{-267})$  & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
143 & $\Q(\sqrt{-22}, \sqrt{-187})$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/2\Z$ & $\Z/4\Z$ \\
\hline
144 & $\Q(\sqrt{-30}, \sqrt{-5})$   & $\Z/2\Z \times \Z/2\Z$ & $\Z/2\Z$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
145 & $\Q(\sqrt{-70}, \sqrt{-5})$   & $\Z/2\Z \times \Z/2\Z$ & $\Z/2\Z$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
146 & $\Q(\sqrt{-78}, \sqrt{-13})$  & $\Z/2\Z \times \Z/2\Z$ & $\Z/2\Z$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
147 & $\Q(\sqrt{-190}, \sqrt{-5})$  & $\Z/2\Z \times \Z/2\Z$ & $\Z/2\Z$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
148 & $\Q(\sqrt{-66}, \sqrt{-3})$   & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
149 & $\Q(\sqrt{-66}, \sqrt{-11})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
150 & $\Q(\sqrt{-114}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
151 & $\Q(\sqrt{-114}, \sqrt{-19})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
152 & $\Q(\sqrt{-138}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
153 & $\Q(\sqrt{-154}, \sqrt{-7})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
154 & $\Q(\sqrt{-154}, \sqrt{-11})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
155 & $\Q(\sqrt{-258}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
156 & $\Q(\sqrt{-258}, \sqrt{-43})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
157 & $\Q(\sqrt{-282}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
158 & $\Q(\sqrt{-322}, \sqrt{-7})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
159 & $\Q(\sqrt{-418}, \sqrt{-11})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
160 & $\Q(\sqrt{-418}, \sqrt{-19})$ & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
161 & $\Q(\sqrt{-498}, \sqrt{-3})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
162 & $\Q(\sqrt{-658}, \sqrt{-7})$  & $\Z/4\Z \times \Z/2\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
163 & $\Q(\sqrt{-14}, \sqrt{-1})$ & $\Z/4\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
164 & $\Q(\sqrt{-46}, \sqrt{-1})$ & $\Z/4\Z$ & $1$ & $1$ & $\Z/4\Z$ \\
\hline
165 & $\Q(\sqrt{-55},\sqrt{-10})$   & $\Z/{4\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
166 & $\Q(\sqrt{-155},\sqrt{-10})$  & $\Z/{4\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
167 & $\Q(\sqrt{-203},\sqrt{-58})$  & $\Z/{4\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
168 & $\Q(\sqrt{-667},\sqrt{-58})$  & $\Z/{4\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
169 & $\Q(\sqrt{-955},\sqrt{-10})$  & $\Z/{4\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
170 & $\Q(\sqrt{-1555},\sqrt{-10})$ & $\Z/{4\Z}$ & $\Z/{2\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
171 & $\Q(\sqrt{-51},\sqrt{-34})$   & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
172 & $\Q(\sqrt{-123},\sqrt{-82})$  & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
173 & $\Q(\sqrt{-187},\sqrt{-34})$  & $\Z/{2\Z}$ & $\Z/{4\Z}$ & $1$ & $\Z/{4\Z}$ \\
\hline
174 & $\Q(\sqrt{-21}, \sqrt{-6})$ & $\Z/2\Z \times \Z/2\Z$ & $\Z/2\Z$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
%\hline
%\end{tabular}

%\renewcommand{\arraystretch}{1.3}
%\centering
%\begin{tabular}{|c|c|c|c|c|c|}
\hline
175 & $\Q(\sqrt{-33}, \sqrt{-6})$ & $\Z/2\Z \times \Z/2\Z$ & $\Z/2\Z$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
176 & $\Q(\sqrt{-33}, \sqrt{-22})$ & $\Z/2\Z \times \Z/2\Z$ & $\Z/2\Z$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
177 & $\Q(\sqrt{-57}, \sqrt{-6})$ & $\Z/2\Z \times \Z/2\Z$ & $\Z/2\Z$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
178 & $\Q(\sqrt{-93}, \sqrt{-6})$ & $\Z/2\Z \times \Z/2\Z$ & $\Z/2\Z$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
179 & $\Q(\sqrt{-177}, \sqrt{-6})$ & $\Z/2\Z \times \Z/2\Z$ & $\Z/2\Z$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
180 & $\Q(\sqrt{-253}, \sqrt{-22})$ & $\Z/2\Z \times \Z/2\Z$ & $\Z/2\Z$ & $1$ & $\Z/2\Z \times \Z/2\Z$ \\
\hline
\end{longtable}
\end{center}
\vspace{0.7cm}
{\bf Using \texttt{SageMath}, we computed the fields 
$K$ from Table \ref{tab3}, as shown in the table below.}
\begin{center}
\begin{longtable}[h!]{|c|c|c|c|c|c|} 
\caption{\textbf{$d_{xy}$ is the product of exactly three distinct primes and $h_K = 4$}}\label{tab10}
\\
\hline
\textbf{No.} & $K = \Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_1)$ & $C\ell(K_2)$ & $C\ell(K_3)$ & $C\ell(K)$ \\
\hline
1 & $\Q(\sqrt{-15},\sqrt{-11})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
2 & $\Q(\sqrt{-15},\sqrt{-19})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
3 & $\Q(\sqrt{-35},\sqrt{-11})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
4 & $\Q(\sqrt{-35},\sqrt{-19})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
5 & $\Q(\sqrt{-51},\sqrt{-19})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
6 & $\Q(\sqrt{-51},\sqrt{-43})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
7 & $\Q(\sqrt{-51},\sqrt{-67})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
8 & $\Q(\sqrt{-91},\sqrt{-3})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
9 & $\Q(\sqrt{-91},\sqrt{-43})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
10 & $\Q(\sqrt{-115},\sqrt{-11})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
11 & $\Q(\sqrt{-115},\sqrt{-19})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
12 & $\Q(\sqrt{-123},\sqrt{-43})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
13 & $\Q(\sqrt{-123},\sqrt{-163})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
14 & $\Q(\sqrt{-187},\sqrt{-19})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
15 & $\Q(\sqrt{-187},\sqrt{-43})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
16 & $\Q(\sqrt{-187},\sqrt{-67})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
17 & $\Q(\sqrt{-235},\sqrt{-11})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
18 & $\Q(\sqrt{-235},\sqrt{-19})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
19 & $\Q(\sqrt{-267},\sqrt{-11})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
20 & $\Q(\sqrt{-403},\sqrt{-3})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
21 & $\Q(\sqrt{-403},\sqrt{-43})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
22 & $\Q(\sqrt{-427},\sqrt{-3})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
23 & $\Q(\sqrt{-427},\sqrt{-163})$ & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
24 & $\Q(\sqrt{-39},\sqrt{-7})$     & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
%\end{tabular}
%\end{table}

%\renewcommand{\arraystretch}{1.3}
%\centering
%\begin{tabular}{|c|c|c|c|c|c|}
%\hline
%\textbf{No.} & $K = \Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_1)$ & $C\ell(K_2)$ & $C\ell(K_3)$ & $C\ell(K)$ \\
%\hline
25 & $\Q(\sqrt{-39},\sqrt{-11})$    & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
26 & $\Q(\sqrt{-39},\sqrt{-19})$    & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
27 & $\Q(\sqrt{-39},\sqrt{-67})$    & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
28 & $\Q(\sqrt{-39},\sqrt{-163})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
29 & $\Q(\sqrt{-55},\sqrt{-3})$     & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
30 & $\Q(\sqrt{-55},\sqrt{-7})$     & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
31 & $\Q(\sqrt{-55},\sqrt{-43})$    & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
32 & $\Q(\sqrt{-55},\sqrt{-67})$    & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
33 & $\Q(\sqrt{-55},\sqrt{-163})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
34 & $\Q(\sqrt{-155},\sqrt{-3})$    & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
35 & $\Q(\sqrt{-155},\sqrt{-7})$    & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
36 & $\Q(\sqrt{-155},\sqrt{-43})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
37 & $\Q(\sqrt{-155},\sqrt{-67})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
38 & $\Q(\sqrt{-155},\sqrt{-163})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
39 & $\Q(\sqrt{-203},\sqrt{-3})$    & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
40 & $\Q(\sqrt{-203},\sqrt{-19})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
41 & $\Q(\sqrt{-203},\sqrt{-43})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
42 & $\Q(\sqrt{-203},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
43 & $\Q(\sqrt{-219},\sqrt{-7})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
44 & $\Q(\sqrt{-219},\sqrt{-11})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
45 & $\Q(\sqrt{-219},\sqrt{-43})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
46 & $\Q(\sqrt{-219},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
47 & $\Q(\sqrt{-259},\sqrt{-19})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
48 & $\Q(\sqrt{-259},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
49 & $\Q(\sqrt{-291},\sqrt{-7})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
50 & $\Q(\sqrt{-291},\sqrt{-67})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
51 & $\Q(\sqrt{-323},\sqrt{-3})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
 52 & $\Q(\sqrt{-323},\sqrt{-7})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
53 & $\Q(\sqrt{-323},\sqrt{-11})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
54 & $\Q(\sqrt{-323},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
55 & $\Q(\sqrt{-355},\sqrt{-3})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
56 & $\Q(\sqrt{-355},\sqrt{-7})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
57 & $\Q(\sqrt{-355},\sqrt{-67})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
58 & $\Q(\sqrt{-355},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
%\end{tabular}

%\renewcommand{\arraystretch}{1.3}
%\centering
%\begin{tabular}{|c|c|c|c|c|c|}
%\hline
%\textbf{No.} & $K = \Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_1)$ & $C\ell(K_2)$ & $C\ell(K_3)$ & $C\ell(K)$ \\
%\hline
59 & $\Q(\sqrt{-667},\sqrt{-3})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
60 & $\Q(\sqrt{-667},\sqrt{-11})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
61 & $\Q(\sqrt{-667},\sqrt{-19})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
62 & $\Q(\sqrt{-667},\sqrt{-43})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
63 & $\Q(\sqrt{-667},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
64 & $\Q(\sqrt{-723},\sqrt{-7})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
65 & $\Q(\sqrt{-723},\sqrt{-11})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
66 & $\Q(\sqrt{-723},\sqrt{-19})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
67 & $\Q(\sqrt{-723},\sqrt{-43})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
68 & $\Q(\sqrt{-723},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
69 & $\Q(\sqrt{-763},\sqrt{-11})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
70 & $\Q(\sqrt{-763},\sqrt{-19})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
71 & $\Q(\sqrt{-763},\sqrt{-67})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
72 & $\Q(\sqrt{-763},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
73 & $\Q(\sqrt{-955},\sqrt{-3})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
74 & $\Q(\sqrt{-955},\sqrt{-43})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
75 & $\Q(\sqrt{-955},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
76 & $\Q(\sqrt{-1003},\sqrt{-3})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
77 & $\Q(\sqrt{-1003},\sqrt{-7})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
78 & $\Q(\sqrt{-1003},\sqrt{-11})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
79 & $\Q(\sqrt{-1003},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
80 & $\Q(\sqrt{-1027},\sqrt{-7})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
81 & $\Q(\sqrt{-1027},\sqrt{-11})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
82 & $\Q(\sqrt{-1027},\sqrt{-19})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
83 & $\Q(\sqrt{-1027},\sqrt{-67})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
84 & $\Q(\sqrt{-1027},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
85 & $\Q(\sqrt{-1227},\sqrt{-7})$   & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
86 & $\Q(\sqrt{-1227},\sqrt{-11})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
87 & $\Q(\sqrt{-1227},\sqrt{-19})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
88 & $\Q(\sqrt{-1227},\sqrt{-43})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
89 & $\Q(\sqrt{-1227},\sqrt{-67})$  & $\Z/{4\Z}$ & $1$         & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
90  & $\Q(\sqrt{-1243},\sqrt{-3})$   & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
91  & $\Q(\sqrt{-1243},\sqrt{-43})$  & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
92  & $\Q(\sqrt{-1243},\sqrt{-67})$  & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline

%\end{tabular}

%\renewcommand{\arraystretch}{1.3}
%\centering
%\begin{tabular}{|c|c|c|c|c|c|}
%\hline
93  & $\Q(\sqrt{-1387},\sqrt{-7})$   & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\ \hline
94  & $\Q(\sqrt{-1387},\sqrt{-43})$  & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
95  & $\Q(\sqrt{-1387},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
96  & $\Q(\sqrt{-1411},\sqrt{-3})$   & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
97  & $\Q(\sqrt{-1411},\sqrt{-7})$   & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
98  & $\Q(\sqrt{-1411},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
99  & $\Q(\sqrt{-1507},\sqrt{-3})$   & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
100 & $\Q(\sqrt{-1507},\sqrt{-43})$  & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
101 & $\Q(\sqrt{-1507},\sqrt{-67})$  & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
102 & $\Q(\sqrt{-1507},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
103 & $\Q(\sqrt{-1555},\sqrt{-3})$   & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
104 & $\Q(\sqrt{-1555},\sqrt{-43})$  & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
105 & $\Q(\sqrt{-1555},\sqrt{-67})$  & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
106 & $\Q(\sqrt{-1555},\sqrt{-163})$ & $\Z/{4\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
107 & $\Q(\sqrt{-30},\sqrt{-1})$   & $\Z/{2\Z} \times \Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
108 & $\Q(\sqrt{-70},\sqrt{-1})$   & $\Z/{2\Z} \times \Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
109 & $\Q(\sqrt{-78},\sqrt{-1})$   & $\Z/{2\Z} \times \Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
110 & $\Q(\sqrt{-190},\sqrt{-1})$  & $\Z/{2\Z} \times \Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
111 & $\Q(\sqrt{-51},\sqrt{-2})$  & $\Z/{2\Z} $ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
112 & $\Q(\sqrt{-123},\sqrt{-2})$  & $\Z/{2\Z} $ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
113 & $\Q(\sqrt{-187},\sqrt{-2})$  & $\Z/{2\Z} $ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
114 & $\Q(\sqrt{-267},\sqrt{-2})$  & $\Z/{2\Z} $ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline
115 & $\Q(\sqrt{-39}, \sqrt{-2})$   & $\Z/{4\Z}$ & $1$        & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
116 & $\Q(\sqrt{-55}, \sqrt{-2})$   & $\Z/{4\Z}$ & $1$        & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
117 & $\Q(\sqrt{-155}, \sqrt{-2})$  & $\Z/{4\Z}$ & $1$        & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
118 & $\Q(\sqrt{-203}, \sqrt{-2})$  & $\Z/{4\Z}$ & $1$        & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
119 & $\Q(\sqrt{-259}, \sqrt{-2})$  & $\Z/{4\Z}$ & $1$        & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
120 & $\Q(\sqrt{-355}, \sqrt{-2})$  & $\Z/{4\Z}$ & $1$        & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
121 & $\Q(\sqrt{-667}, \sqrt{-2})$  & $\Z/{4\Z}$ & $1$        & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
122 & $\Q(\sqrt{-763}, \sqrt{-2})$  & $\Z/{4\Z}$ & $1$        & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
123 & $\Q(\sqrt{-955}, \sqrt{-2})$  & $\Z/{4\Z}$ & $1$        & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
124 & $\Q(\sqrt{-1027}, \sqrt{-2})$ & $\Z/{4\Z}$ & $1$        & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
125 & $\Q(\sqrt{-1555}, \sqrt{-2})$ & $\Z/{4\Z}$ & $1$        & $\Z/{2\Z}$ & $\Z/{4\Z}$ \\
\hline
126 & $\Q(\sqrt{-10},\sqrt{-11})$  & $\Z/{2\Z}$ & $1$ & $\Z/{2\Z}$ & $\Z/{2\Z} \times \Z/{2\Z}$ \\
\hline

%\end{tabular}

==> (inline-1) <==
\begin{longtable}[h!]{|c|c|c|c|c||c|c|c|c|c|} 
\caption{\textbf{ $d_{xy}$ is prime and $h_K = 6$}}\label{tab11}
%\begin{tabular}{|c|c|c|c|c||c|c|c|c|c|}
%\hline
%No. & $\Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_1)$ & $C\ell(K_2)$ & $C\ell(K_3)$ & No. & $ \Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_1)$ & $C\ell(K_2)$ & $C\ell(K_3)$ 
\\
\hline
1  & $\Q(\sqrt{-155}, \sqrt{-31})$  & $\Z/{4\Z}$ & $\Z/{3\Z}$ & $1$ 
& 45 & $\Q(\sqrt{-515}, \sqrt{-5})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
2  & $\Q(\sqrt{-667}, \sqrt{-23})$  & $\Z/{4\Z}$ & $\Z/{3\Z}$ & $1$ 
&  46 & $\Q(\sqrt{-835}, \sqrt{-5})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
3  & $\Q(\sqrt{-1003}, \sqrt{-59})$ & $\Z/{4\Z}$ & $\Z/{3\Z}$ & $1$ 
&  47 & $\Q(\sqrt{-1147}, \sqrt{-37})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
4  & $\Q(\sqrt{-1411}, \sqrt{-83})$ & $\Z/{4\Z}$ & $\Z/{3\Z}$ & $1$ 
& 48 & $\Q(\sqrt{-1315}, \sqrt{-5})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
5 & $\Q(\sqrt{-327}, \sqrt{-3})$ & $\Z/{12\Z}$ & $1$ & $1$ 
&  49 & $\Q(\sqrt{-1915}, \sqrt{-5})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$\\
\hline
6 & $\Q(\sqrt{-543}, \sqrt{-3})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 50 & $\Q(\sqrt{-1963}, \sqrt{-13})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
7 & $\Q(\sqrt{-731}, \sqrt{-43})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 51 & $\Q(\sqrt{-2515}, \sqrt{-5})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
8 & $\Q(\sqrt{-1011}, \sqrt{-3})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 52 & $\Q(\sqrt{-3523}, \sqrt{-13})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
9 & $\Q(\sqrt{-1067}, \sqrt{-11})$ & $\Z/{12\Z}$ & $1$ & $1$ 
&  53 & $\Q(\sqrt{-3235}, \sqrt{-5})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$\\
\hline
10 & $\Q(\sqrt{-1371}, \sqrt{-3})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 54 & $\Q(\sqrt{-427}, \sqrt{-61})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$\\
\hline
11 & $\Q(\sqrt{-1763}, \sqrt{-43})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 55 & $\Q(\sqrt{-93}, \sqrt{-31})$ & $\Z/{2\Z}\times\Z/{2\Z}$ & $\Z/{3\Z}$ & $1$ \\
\hline
12 & $\Q(\sqrt{-2723}, \sqrt{-7})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 56 & $\Q(\sqrt{-177}, \sqrt{-59})$ & $\Z/{2\Z}\times\Z/{2\Z}$ & $\Z/{3\Z}$ & $1$ \\
\hline
13 & $\Q(\sqrt{-3459}, \sqrt{-3})$ & $\Z/{12\Z}$ & $1$ & $1$ 
&  57 & $\Q(\sqrt{-253}, \sqrt{-23})$ & $\Z/{2\Z}\times\Z/{2\Z}$ & $\Z/{3\Z}$ & $1$ \\
\hline
14 & $\Q(\sqrt{-3747}, \sqrt{-3})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 58 & $\Q(\sqrt{-129}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$\\
\hline
15 & $\Q(\sqrt{-4291}, \sqrt{-7})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 59 & $\Q(\sqrt{-129}, \sqrt{-43})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$\\
\hline
16 & $\Q(\sqrt{-4827}, \sqrt{-3})$ & $\Z/{12\Z}$ & $1$ & $1$ 
&  60 & $\Q(\sqrt{-201}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
17 & $\Q(\sqrt{-4907}, \sqrt{-7})$ & $\Z/{12\Z}$ & $1$ & $1$ 
&  61 & $\Q(\sqrt{-201}, \sqrt{-67})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$\\
\hline
18 & $\Q(\sqrt{-4963}, \sqrt{-7})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 62 & $\Q(\sqrt{-249}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$\\
\hline
19 & $\Q(\sqrt{-5259}, \sqrt{-3})$ & $\Z/{12\Z}$ & $1$ & $1$ 
&  63 & $\Q(\sqrt{-309}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$\\
\hline
20 & $\Q(\sqrt{-5299}, \sqrt{-7})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 64 & $\Q(\sqrt{-393}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
21 & $\Q(\sqrt{-6483}, \sqrt{-3})$ & $\Z/{12\Z}$ & $1$ & $1$
& 65 & $\Q(\sqrt{-417}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
22 & $\Q(\sqrt{-6787}, \sqrt{-11})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 66 & $\Q(\sqrt{-453}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
23 & $\Q(\sqrt{-6843}, \sqrt{-3})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 67 & $\Q(\sqrt{-473}, \sqrt{-11})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
24 & $\Q(\sqrt{-9003}, \sqrt{-3})$ & $\Z/{12\Z}$ & $1$ & $1$ 
& 68 & $\Q(\sqrt{-473}, \sqrt{-43})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
25 & $\Q(\sqrt{-9667}, \sqrt{-7})$ & $\Z/{12\Z}$ & $1$ & $1$ 
&  69 & $\Q(\sqrt{-517}, \sqrt{-11})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
26 & $\Q(\sqrt{-10747}, \sqrt{-11})$ & $\Z/{12\Z}$ & $1$ & $1$ & 70 & $\Q(\sqrt{-537}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$  \\
\hline
27 & $\Q(\sqrt{-11347}, \sqrt{-7})$ & $\Z/{12\Z}$ & $1$ & $1$  & 71 & $\Q(\sqrt{-597}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$  \\ \hline
28 & $\Q(\sqrt{-17803}, \sqrt{-19})$ & $\Z/{12\Z}$ & $1$ & $1$  & 72 & $\Q(\sqrt{-753}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
29 & $\Q(\sqrt{-274}, \sqrt{-2})$    & $\Z/{12\Z}$ & $1$ & $1$ & 73 & $\Q(\sqrt{-813}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$  \\ \hline
 30 & $\Q(\sqrt{-898}, \sqrt{-2})$    & $\Z/{12\Z}$ & $1$ & $1$ & 74 & $\Q(\sqrt{-817}, \sqrt{-19})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$\\ \hline
  31 & $\Q(\sqrt{-1042}, \sqrt{-2})$   & $\Z/{12\Z}$ & $1$ & $1$ & 75 & $\Q(\sqrt{-817}, \sqrt{-43})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$  \\ \hline
 32 & $\Q(\sqrt{-1138}, \sqrt{-2})$   & $\Z/{12\Z}$ & $1$ & $1$ & 76 & $\Q(\sqrt{-913}, \sqrt{-11})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$  \\ \hline
 33 & $\Q(\sqrt{-1282}, \sqrt{-2})$   & $\Z/{12\Z}$ & $1$ & $1$ & 77 & $\Q(\sqrt{-973}, \sqrt{-7})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
34 & $\Q(\sqrt{-1618}, \sqrt{-2})$   & $\Z/{12\Z}$ & $1$ & $1$ &  78 & $\Q(\sqrt{-993}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
 35 & $\Q(\sqrt{-89}, \sqrt{-1})$ & $\Z/{12\Z}$ & $1$ & $1$ & 79 & $\Q(\sqrt{-1177}, \sqrt{-11})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$  \\ \hline
  36 & $\Q(\sqrt{-233}, \sqrt{-1})$ & $\Z/{12\Z}$ & $1$ & $1$ & 80 & $\Q(\sqrt{-38}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $1$ \\ \hline
  37 & $\Q(\sqrt{-241}, \sqrt{-1})$ & $\Z/{12\Z}$ & $1$ & $1$ & 81 & $\Q(\sqrt{-118}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $1$ \\ \hline
  38 & $\Q(\sqrt{-433}, \sqrt{-1})$ & $\Z/{12\Z}$ & $1$ & $1$ & 82 & $\Q(\sqrt{-214}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $1$\\ \hline
   39 & $\Q(\sqrt{-617}, \sqrt{-1})$ & $\Z/{12\Z}$ & $1$ & $1$ & 83 & $\Q(\sqrt{-262}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $1$\\ \hline
   40 & $\Q(\sqrt{-673}, \sqrt{-1})$ & $\Z/{12\Z}$ & $1$ & $1$ & 84 & $\Q(\sqrt{-358}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $1$\\ \hline
   41 & $\Q(\sqrt{-1033}, \sqrt{-1})$ & $\Z/{12\Z}$ & $1$ & $1$ & 85 & $\Q(\sqrt{-26}, \sqrt{-13})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\ \hline
   42 & $\Q(\sqrt{-1873}, \sqrt{-1})$ & $\Z/{12\Z}$ & $1$ & $1$ &86 & $\Q(\sqrt{-58}, \sqrt{-29})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
  43 & $\Q(\sqrt{-2017}, \sqrt{-1})$ & $\Z/{12\Z}$ & $1$ & $1$ & 87 & $\Q(\sqrt{-46}, \sqrt{-23})$ & $\Z/{4\Z}$ & $\Z/{3\Z}$ & $1$  \\ \hline
   44 & $\Q(\sqrt{-247}, \sqrt{-13})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$  & & & & &  \\ \hline
   
\end{longtable}
\begin{longtable*}[h!]{|c|c|c|c|c|}
%\hline
%No. & $K  = \Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_1)$ & $C\ell(K_2)$ & $C\ell(K_3)$ \\
\hline
1 & $\Q(\sqrt{-483}, \sqrt{-23})$ & $\Z/{2\Z}\times\Z/{2\Z} $ & $\Z/{3\Z}$ & $1$ \\
\hline
2 & $\Q(\sqrt{-231}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
3 & $\Q(\sqrt{-231}, \sqrt{-7})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
4 & $\Q(\sqrt{-231}, \sqrt{-11})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
5 & $\Q(\sqrt{-1419}, \sqrt{-11})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
6 & $\Q(\sqrt{-1419}, \sqrt{-43})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
7 & $\Q(\sqrt{-1491}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
8 & $\Q(\sqrt{-1491}, \sqrt{-7})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
9 & $\Q(\sqrt{-2387}, \sqrt{-7})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
10 & $\Q(\sqrt{-2387}, \sqrt{-11})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
11 & $\Q(\sqrt{-3619}, \sqrt{-7})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
12 & $\Q(\sqrt{-3619}, \sqrt{-11})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
13 & $\Q(\sqrt{-4587}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
14 & $\Q(\sqrt{-4587}, \sqrt{-11})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
15 & $\Q(\sqrt{-5523}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
16 & $\Q(\sqrt{-5523}, \sqrt{-7})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
17 & $\Q(\sqrt{-6603}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
18 & $\Q(\sqrt{-6963}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
19 & $\Q(\sqrt{-6963}, \sqrt{-11})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
20 & $\Q(\sqrt{-7107}, \sqrt{-3})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
21 & $\Q(\sqrt{-10707}, \sqrt{-43})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
22 & $\Q(\sqrt{-186}, \sqrt{-2})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
23 & $\Q(\sqrt{-618}, \sqrt{-2})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
24 & $\Q(\sqrt{-682}, \sqrt{-2})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
25 & $\Q(\sqrt{-762}, \sqrt{-2})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
26 & $\Q(\sqrt{-826}, \sqrt{-2})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
27 & $\Q(\sqrt{-1162}, \sqrt{-2})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
28 & $\Q(\sqrt{-1978}, \sqrt{-2})$ & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
29 & $\Q(\sqrt{-129}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
30 & $\Q(\sqrt{-201}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
31 & $\Q(\sqrt{-237}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
32 & $\Q(\sqrt{-249}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
33 & $\Q(\sqrt{-309}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
34 & $\Q(\sqrt{-393}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
35 & $\Q(\sqrt{-417}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline

\end{longtable*}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.46\linewidth}
\begin{center}
\begin{longtable*}[h!]{|c|c|c|c|c|}

\hline

36 & $\Q(\sqrt{-453}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
37 & $\Q(\sqrt{-517}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
38 & $\Q(\sqrt{-537}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
39 & $\Q(\sqrt{-597}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
40 & $\Q(\sqrt{-669}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
41 & $\Q(\sqrt{-753}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
42 & $\Q(\sqrt{-813}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
43 & $\Q(\sqrt{-913}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
44 & $\Q(\sqrt{-973}, \sqrt{-1})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
45 & $\Q(\sqrt{-1177}, \sqrt{-1})$  & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\ \hline
46 & $\Q(\sqrt{-15}, \sqrt{-515})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
47 & $\Q(\sqrt{-15}, \sqrt{-835})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
48 & $\Q(\sqrt{-15}, \sqrt{-1315})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
49 & $\Q(\sqrt{-15}, \sqrt{-1915})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
50 & $\Q(\sqrt{-15}, \sqrt{-3235})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
51 & $\Q(\sqrt{-35}, \sqrt{-515})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
52 & $\Q(\sqrt{-35}, \sqrt{-835})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
53 & $\Q(\sqrt{-35}, \sqrt{-1315})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
54 & $\Q(\sqrt{-35}, \sqrt{-1915})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
55 & $\Q(\sqrt{-35}, \sqrt{-2515})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
56 & $\Q(\sqrt{-35}, \sqrt{-3235})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
57 & $\Q(\sqrt{-51}, \sqrt{-2227})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
58 & $\Q(\sqrt{-91}, \sqrt{-247})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
59 & $\Q(\sqrt{-91}, \sqrt{-1963})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
60 & $\Q(\sqrt{-115}, \sqrt{-515})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
61 & $\Q(\sqrt{-115}, \sqrt{-835})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
62 & $\Q(\sqrt{-115}, \sqrt{-1315})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
63 & $\Q(\sqrt{-115}, \sqrt{-1915})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
64 & $\Q(\sqrt{-115}, \sqrt{-2515})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
65 & $\Q(\sqrt{-115}, \sqrt{-3235})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
66 & $\Q(\sqrt{-123}, \sqrt{-451})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
67 & $\Q(\sqrt{-187}, \sqrt{-2227})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
68 & $\Q(\sqrt{-235}, \sqrt{-835})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
69 & $\Q(\sqrt{-235}, \sqrt{-1315})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
70 & $\Q(\sqrt{-235}, \sqrt{-1915})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline

\end{longtable*}
\end{center}

\end{minipage}

\begin{minipage}{.46\linewidth}
\begin{center}
\begin{longtable*}[h!]{|c|c|c|c|c|}
%\hline
%No. & $K  = \Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_1)$ & $C\ell(K_2)$ & $C\ell(K_3)$ \\
\hline
71 & $\Q(\sqrt{-235}, \sqrt{-2515})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
72 & $\Q(\sqrt{-235}, \sqrt{-3235})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
73 & $\Q(\sqrt{-403}, \sqrt{-247})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
74 & $\Q(\sqrt{-403}, \sqrt{-1963})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
75 & $\Q(\sqrt{-403}, \sqrt{-3523})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\ \hline
76 & $\Q(\sqrt{-38}, \sqrt{-6})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\ \hline
77 & $\Q(\sqrt{-38}, \sqrt{-22})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\ \hline
78 & $\Q(\sqrt{-118}, \sqrt{-6})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\ \hline
79 & $\Q(\sqrt{-118}, \sqrt{-22})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\ \hline
80 & $\Q(\sqrt{-214}, \sqrt{-22})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\ \hline
81 & $\Q(\sqrt{-262}, \sqrt{-6})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\ \hline
82 & $\Q(\sqrt{-262}, \sqrt{-22})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\ \hline
83 & $\Q(\sqrt{-358}, \sqrt{-6})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\ \hline
84 & $\Q(\sqrt{-358}, \sqrt{-22})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\ \hline
85 & $\Q(\sqrt{-87}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
86 & $\Q(\sqrt{-247}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
87 & $\Q(\sqrt{-515}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
88 & $\Q(\sqrt{-707}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
89 & $\Q(\sqrt{-835}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
90 & $\Q(\sqrt{-1099}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
91 & $\Q(\sqrt{-1147}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
92 & $\Q(\sqrt{-1219}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
93 & $\Q(\sqrt{-1267}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
94 & $\Q(\sqrt{-1315}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
95 & $\Q(\sqrt{-1363}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
96 & $\Q(\sqrt{-1603}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
97 & $\Q(\sqrt{-1915}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
98 & $\Q(\sqrt{-1963}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
99 & $\Q(\sqrt{-2443}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
100 & $\Q(\sqrt{-2515}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
101 & $\Q(\sqrt{-2923}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
102 & $\Q(\sqrt{-3235}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
103 & $\Q(\sqrt{-3427}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
104 & $\Q(\sqrt{-3523}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
105 & $\Q(\sqrt{-3763}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
106 & $\Q(\sqrt{-235}, \sqrt{-1})$ & $\Z/{2\Z}$ & $1$ & $\Z/{6\Z}$ \\ \hline
107 & $\Q(\sqrt{-427}, \sqrt{-1})$ & $\Z/{2\Z}$ & $1$ & $\Z/{6\Z}$ \\ \hline
108 & $\Q(\sqrt{-29}, \sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline

\end{longtable*}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.46\linewidth}
\begin{center}
\begin{longtable*}[h!]{|c|c|c|c|c|}

\hline

109 & $\Q(\sqrt{-29}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
110 & $\Q(\sqrt{-29}, \sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
111 & $\Q(\sqrt{-29}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
112 & $\Q(\sqrt{-29}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
113 & $\Q(\sqrt{-53}, \sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
114 & $\Q(\sqrt{-53}, \sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
115 & $\Q(\sqrt{-53}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
116 & $\Q(\sqrt{-61}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
117 & $\Q(\sqrt{-61}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
118 & $\Q(\sqrt{-61}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
119 & $\Q(\sqrt{-109}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
120 & $\Q(\sqrt{-109}, \sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
121 & $\Q(\sqrt{-109}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
122 & $\Q(\sqrt{-157}, \sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
123 & $\Q(\sqrt{-157}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
124 & $\Q(\sqrt{-277}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
125 & $\Q(\sqrt{-277}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
126 & $\Q(\sqrt{-397}, \sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
127 & $\Q(\sqrt{-5}, \sqrt{-23})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\ \hline
128 & $\Q(\sqrt{-5}, \sqrt{-83})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
129 & $\Q(\sqrt{-5}, \sqrt{-107})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
130 & $\Q(\sqrt{-5}, \sqrt{-283})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
131 & $\Q(\sqrt{-5}, \sqrt{-307})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
132 & $\Q(\sqrt{-5}, \sqrt{-547})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
133 & $\Q(\sqrt{-5}, \sqrt{-643})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline

134 & $\Q(\sqrt{-5}, \sqrt{-883})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
135 & $\Q(\sqrt{-5}, \sqrt{-907})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
136 & $\Q(\sqrt{-13}, \sqrt{-31})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline

137 & $\Q(\sqrt{-13}, \sqrt{-59})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
138 & $\Q(\sqrt{-13}, \sqrt{-83})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
139 & $\Q(\sqrt{-13}, \sqrt{-307})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
140 & $\Q(\sqrt{-13}, \sqrt{-331})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
141 & $\Q(\sqrt{-13}, \sqrt{-499})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
142 & $\Q(\sqrt{-13}, \sqrt{-643})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
143 & $\Q(\sqrt{-37}, \sqrt{-23})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
144 & $\Q(\sqrt{-37}, \sqrt{-31})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
145 & $\Q(\sqrt{-37}, \sqrt{-59})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
146 & $\Q(\sqrt{-37}, \sqrt{-499})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline

\end{longtable*}
\end{center}
\end{minipage}

\newpage
\begin{center}
\begin{longtable*}[h!]{|c|c|c|c|c|}
\hline
No. & $K  = \Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_1)$ & $C\ell(K_2)$ & $C\ell(K_3)$ \\
\hline
147 & $\Q(\sqrt{-37}, \sqrt{-643})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
148 & $\Q(\sqrt{-37}, \sqrt{-883})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
149 & $\Q(\sqrt{-37}, \sqrt{-907})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
150 & $\Q(\sqrt{-26}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
151 & $\Q(\sqrt{-106}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
152 & $\Q(\sqrt{-202}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
153 & $\Q(\sqrt{-298}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
154 & $\Q(\sqrt{-29}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
155 & $\Q(\sqrt{-53}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
156 & $\Q(\sqrt{-61}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
157 & $\Q(\sqrt{-109}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
158 & $\Q(\sqrt{-157}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
159 & $\Q(\sqrt{-277}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
160 & $\Q(\sqrt{-397}, \sqrt{-2})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
161 & $\Q(\sqrt{-186}, \sqrt{-3})$    & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
162 & $\Q(\sqrt{-618}, \sqrt{-3})$    & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
163 & $\Q(\sqrt{-682}, \sqrt{-11})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
164 & $\Q(\sqrt{-826}, \sqrt{-7})$    & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
165 & $\Q(\sqrt{-1162}, \sqrt{-7})$   & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
166 & $\Q(\sqrt{-1978}, \sqrt{-43})$  & $\Z/{6\Z} \times \Z/{2\Z}$ & $1$ & $1$ \\
\hline
167 & $\Q(\sqrt{-38}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $1$ \\
\hline
168 & $\Q(\sqrt{-118}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $1$ \\
\hline
169 & $\Q(\sqrt{-214}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $1$ \\
\hline
170 & $\Q(\sqrt{-262}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $1$ \\
\hline
171 & $\Q(\sqrt{-358}, \sqrt{-1})$ & $\Z/{6\Z}$ & $1$ & $1$ \\
\hline
172 & $\Q(\sqrt{-87}, \sqrt{-58})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
173 & $\Q(\sqrt{-515}, \sqrt{-10})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
174 & $\Q(\sqrt{-835}, \sqrt{-10})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
175 & $\Q(\sqrt{-1315}, \sqrt{-10})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
176 & $\Q(\sqrt{-1363}, \sqrt{-58})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
177 & $\Q(\sqrt{-1915}, \sqrt{-10})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
178 & $\Q(\sqrt{-2515}, \sqrt{-10})$ & $\Z/{6\Z}$ & $\Z/{2\Z}$ & $1$ \\
\hline
179 & $\Q(\sqrt{-91}, \sqrt{-26})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\
\hline
180 & $\Q(\sqrt{-403}, \sqrt{-26})$ & $\Z/{2\Z}$ & $\Z/{6\Z}$ & $1$ \\
\hline
\end{longtable*}
\begin{longtable*}[h!]{|c|c|c|c|c|}
\hline
No. & $\Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_1)$ & $C\ell(K_2)$ & $C\ell(K_3)$ \\
\hline
1 & $ \Q(\sqrt{-15}, \sqrt{-23})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
2 & $ \Q(\sqrt{-15}, \sqrt{-83})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
3 & $\Q(\sqrt{-15}, \sqrt{-107})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
4 & $ \Q(\sqrt{-15}, \sqrt{-283})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
5 & $ \Q(\sqrt{-15}, \sqrt{-307})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
6 & $ \Q(\sqrt{-15}, \sqrt{-547})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
7 & $ \Q(\sqrt{-15}, \sqrt{-643})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
8 & $ \Q(\sqrt{-15}, \sqrt{-907})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
9 & $ \Q(\sqrt{-35}, \sqrt{-23})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
10 & $ \Q(\sqrt{-35}, \sqrt{-83})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
11 & $ \Q(\sqrt{-35}, \sqrt{-107})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
12 & $ \Q(\sqrt{-35}, \sqrt{-307})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
13 & $\Q(\sqrt{-35}, \sqrt{-547})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
14 & $ \Q(\sqrt{-35}, \sqrt{-883})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
15 & $ \Q(\sqrt{-35}, \sqrt{-907})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
16 & $ \Q(\sqrt{-51}, \sqrt{-23})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
17 & $\Q(\sqrt{-51}, \sqrt{-31})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
18 & $\Q(\sqrt{-51}, \sqrt{-107})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
19 & $\Q(\sqrt{-51}, \sqrt{-139})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
20 & $\Q(\sqrt{-51}, \sqrt{-211})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
21 & $\Q(\sqrt{-51}, \sqrt{-283})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
22 & $\Q(\sqrt{-51}, \sqrt{-379})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
23 & $\Q(\sqrt{-51}, \sqrt{-547})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
24 & $\Q(\sqrt{-51}, \sqrt{-643})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
25 & $\Q(\sqrt{-51}, \sqrt{-907})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
26 & $\Q(\sqrt{-91}, \sqrt{-31})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
27 & $\Q(\sqrt{-91}, \sqrt{-83})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
28 & $\Q(\sqrt{-91}, \sqrt{-379})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
29 & $\Q(\sqrt{-91}, \sqrt{-499})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
30 & $\Q(\sqrt{-91}, \sqrt{-643})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
31 & $\Q(\sqrt{-115}, \sqrt{-83})$   & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
32 & $\Q(\sqrt{-115}, \sqrt{-107})$  & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
33 & $\Q(\sqrt{-115}, \sqrt{-283})$  & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
34 & $\Q(\sqrt{-115}, \sqrt{-307})$  & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
35 & $\Q(\sqrt{-115}, \sqrt{-547})$  & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline

\end{longtable*}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.44\linewidth}
\begin{center}
\begin{longtable*}[h!]{|c|c|c|c|c|}

\hline
36 & $\Q(\sqrt{-115}, \sqrt{-643})$  & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
37 & $\Q(\sqrt{-115}, \sqrt{-883})$  & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
38 & $\Q(\sqrt{-115}, \sqrt{-907})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
39 & $\Q(\sqrt{-123}, \sqrt{-211})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
40 & $\Q(\sqrt{-123}, \sqrt{-331})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
41 & $\Q(\sqrt{-123}, \sqrt{-499})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
42 & $\Q(\sqrt{-123}, \sqrt{-547})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
43 & $\Q(\sqrt{-123}, \sqrt{-643})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
44 & $\Q(\sqrt{-123}, \sqrt{-883})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
45 & $\Q(\sqrt{-187}, \sqrt{-23})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
46 & $\Q(\sqrt{-187}, \sqrt{-31})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
47 & $\Q(\sqrt{-187}, \sqrt{-107})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
48 & $\Q(\sqrt{-187}, \sqrt{-139})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
49 & $\Q(\sqrt{-187}, \sqrt{-211})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
50 & $\Q(\sqrt{-187}, \sqrt{-283})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
51 & $\Q(\sqrt{-187}, \sqrt{-379})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline

52 & $\Q(\sqrt{-187}, \sqrt{-499})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
53 & $\Q(\sqrt{-187}, \sqrt{-907})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
54 & $\Q(\sqrt{-235}, \sqrt{-23})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
55 & $\Q(\sqrt{-235}, \sqrt{-83})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
56 & $\Q(\sqrt{-235}, \sqrt{-307})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
57 & $\Q(\sqrt{-235}, \sqrt{-547})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
58 & $\Q(\sqrt{-235}, \sqrt{-643})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
59 & $\Q(\sqrt{-235}, \sqrt{-883})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
60 & $\Q(\sqrt{-235}, \sqrt{-907})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
61 & $\Q(\sqrt{-267}, \sqrt{-23})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
62 & $\Q(\sqrt{-267}, \sqrt{-59})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
63 & $\Q(\sqrt{-267}, \sqrt{-83})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
64 & $\Q(\sqrt{-267}, \sqrt{-379})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
65 & $\Q(\sqrt{-267}, \sqrt{-499})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
66 & $\Q(\sqrt{-403}, \sqrt{-59})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
67 & $\Q(\sqrt{-403}, \sqrt{-83})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
68 & $\Q(\sqrt{-403}, \sqrt{-307})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
69 & $\Q(\sqrt{-403}, \sqrt{-331})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
70 & $\Q(\sqrt{-403}, \sqrt{-499})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
71 & $\Q(\sqrt{-427}, \sqrt{-23})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline

\end{longtable*}
\end{center}

\end{minipage}

\begin{minipage}{.46\linewidth}
\begin{center}
\begin{longtable*}[h!]{|c|c|c|c|c|}
\hline
72 & $\Q(\sqrt{-427}, \sqrt{-31})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
73 & $\Q(\sqrt{-427}, \sqrt{-59})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
74 & $\Q(\sqrt{-427}, \sqrt{-211})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
75 & $\Q(\sqrt{-427}, \sqrt{-307})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
76 & $\Q(\sqrt{-427}, \sqrt{-499})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
77 & $\Q(\sqrt{-427}, \sqrt{-547})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
78 & $\Q(\sqrt{-427}, \sqrt{-643})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
79 & $\Q(\sqrt{-427}, \sqrt{-883})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
80 & $\Q(\sqrt{-87}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
81 & $\Q(\sqrt{-87}, \sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
82 & $\Q(\sqrt{-87}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
83 & $\Q(\sqrt{-87}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
84 & $\Q(\sqrt{-247}, \sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
85 & $\Q(\sqrt{-247}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
86 & $\Q(\sqrt{-247}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
87 & $\Q(\sqrt{-247}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
88 & $\Q(\sqrt{-339}, \sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
89 & $\Q(\sqrt{-339}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
90 & $\Q(\sqrt{-411}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
91 & $\Q(\sqrt{-411}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
92 & $\Q(\sqrt{-411}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
93 & $\Q(\sqrt{-451}, \sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
94 & $\Q(\sqrt{-451}, \sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
95 & $\Q(\sqrt{-451}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
96 & $\Q(\sqrt{-515}, \sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
97 & $\Q(\sqrt{-515}, \sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
98 & $\Q(\sqrt{-515}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
99 & $\Q(\sqrt{-515}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
100 & $\Q(\sqrt{-515}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
101 & $\Q(\sqrt{-707}, \sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
102 & $\Q(\sqrt{-707}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
103 & $\Q(\sqrt{-707}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
104 & $\Q(\sqrt{-707}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
105 & $\Q(\sqrt{-771}, \sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
106 & $\Q(\sqrt{-771}, \sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
107 & $\Q(\sqrt{-771}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
108 & $\Q(\sqrt{-771}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
109 & $\Q(\sqrt{-835}, \sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
110 & $\Q(\sqrt{-835}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
111 & $\Q(\sqrt{-835}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
112 & $\Q(\sqrt{-843}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
\end{longtable*}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.46\linewidth}
\begin{center}
\begin{longtable*}[h!]{|c|c|c|c|c|}

\hline

113 & $\Q(\sqrt{-843}, \sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
114 & $\Q(\sqrt{-843}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
115 & $\Q(\sqrt{-1059}, \sqrt{-7})$ & $\Z/{6\Z}$ & 1 & $\Z/{2\Z}$ \\
\hline
116 & $\Q(\sqrt{-1059}, \sqrt{-67})$ & $\Z/{6\Z}$ & 1 & $\Z/{2\Z}$ \\
\hline
117 & $\Q(\sqrt{-1059}, \sqrt{-163})$ & $\Z/{6\Z}$ & 1 & $\Z/{2\Z}$ \\
\hline
118 & $\Q(\sqrt{-1099}, \sqrt{-163})$ & $\Z/{6\Z}$ & 1 & $\Z/{2\Z}$ \\
\hline
119 & $\Q(\sqrt{-1147}, \sqrt{-19})$ & $\Z/{6\Z}$ & 1 & $\Z/{2\Z}$ \\
\hline
120 & $\Q(\sqrt{-1147},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
121 & $\Q(\sqrt{-1203},\sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
122 & $\Q(\sqrt{-1203},\sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
123 & $\Q(\sqrt{-1203},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
124 & $\Q(\sqrt{-1219},\sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
125 & $\Q(\sqrt{-1219},\sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
126 & $\Q(\sqrt{-1219},\sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
127 & $\Q(\sqrt{-1267},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
128 & $\Q(\sqrt{-1315},\sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
129 & $\Q(\sqrt{-1315},\sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
130 & $\Q(\sqrt{-1315},\sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
131 & $\Q(\sqrt{-1315},\sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
132 & $\Q(\sqrt{-1315},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
133 & $\Q(\sqrt{-1347},\sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
134 & $\Q(\sqrt{-1347},\sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
135 & $\Q(\sqrt{-1347},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
136 & $\Q(\sqrt{-1363},\sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
137 & $\Q(\sqrt{-1363},\sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
138 & $\Q(\sqrt{-1563},\sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
139 & $\Q(\sqrt{-1563},\sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
140 & $\Q(\sqrt{-1563},\sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
141 & $\Q(\sqrt{-1603},\sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
142 & $\Q(\sqrt{-1843},\sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
143 & $\Q(\sqrt{-1915},\sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
144 & $\Q(\sqrt{-1915},\sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
145 & $\Q(\sqrt{-1915},\sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
146 & $\Q(\sqrt{-1915},\sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
147 & $\Q(\sqrt{-1915},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
148 & $\Q(\sqrt{-1963},\sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
149 & $\Q(\sqrt{-1963},\sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
150 & $\Q(\sqrt{-1963},\sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
151 & $\Q(\sqrt{-2227},\sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
152 & $\Q(\sqrt{-2227},\sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
153 & $\Q(\sqrt{-2227},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline

\end{longtable*}
\end{center}

\end{minipage}

\newpage
\begin{minipage}{.46\linewidth}
\begin{center}
\begin{longtable*}[h!]{|c|c|c|c|c|}
\hline
154 & $\Q(\sqrt{-2283},\sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
155 & $\Q(\sqrt{-2283},\sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
156 & $\Q(\sqrt{-2283},\sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
157 & $\Q(\sqrt{-2283},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
158 & $\Q(\sqrt{-2443},\sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
159 & $\Q(\sqrt{-2443},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
160 & $\Q(\sqrt{-2515},\sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
161 & $\Q(\sqrt{-2515},\sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
162 & $\Q(\sqrt{-2515},\sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
163 & $\Q(\sqrt{-2515},\sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
164 & $\Q(\sqrt{-2515},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
165 & $\Q(\sqrt{-2563},\sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
166 & $\Q(\sqrt{-2563},\sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
167 & $\Q(\sqrt{-2563},\sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
168 & $\Q(\sqrt{-2563},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
169 & $\Q(\sqrt{-2787},\sqrt{-7})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
170 & $\Q(\sqrt{-2787},\sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
171 & $\Q(\sqrt{-2923},\sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
172 & $\Q(\sqrt{-2923},\sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
173 & $\Q(\sqrt{-2923},\sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
174 & $\Q(\sqrt{-3235},\sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
175 & $\Q(\sqrt{-3235},\sqrt{-7})$      & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
176 & $\Q(\sqrt{-3235},\sqrt{-43})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
177 & $\Q(\sqrt{-3235},\sqrt{-67})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
178 & $\Q(\sqrt{-3427},\sqrt{-3})$      & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
179 & $\Q(\sqrt{-3427},\sqrt{-11})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
180 & $\Q(\sqrt{-3427},\sqrt{-43})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
181 & $\Q(\sqrt{-3427},\sqrt{-163})$    & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
182 & $\Q(\sqrt{-3523},\sqrt{-7})$      & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
183 & $\Q(\sqrt{-3523},\sqrt{-19})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
184 & $\Q(\sqrt{-3523},\sqrt{-67})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
185 & $\Q(\sqrt{-3763},\sqrt{-19})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
186 & $\Q(\sqrt{-3763},\sqrt{-67})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
187 & $\Q(\sqrt{-267},\sqrt{-19})$      & $\Z/{2\Z}$ & $1$ & $\Z/{6\Z}$ \\
\hline
188 & $\Q(\sqrt{-87}, \sqrt{-2})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
189 & $\Q(\sqrt{-247}, \sqrt{-2})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
190 & $\Q(\sqrt{-515}, \sqrt{-2})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
191 & $\Q(\sqrt{-707}, \sqrt{-2})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
192 & $\Q(\sqrt{-835}, \sqrt{-2})$     & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
193 & $\Q(\sqrt{-1099}, \sqrt{-2})$    & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
194 & $\Q(\sqrt{-1147}, \sqrt{-2})$    & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline

\end{longtable*}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.46\linewidth}
\begin{center}
\begin{longtable*}[h!]{|c|c|c|c|c|}

\hline
195 & $\Q(\sqrt{-1219}, \sqrt{-2})$    & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
196 & $\Q(\sqrt{-1267}, \sqrt{-2})$    & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
197 & $\Q(\sqrt{-1315}, \sqrt{-2})$    & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
198 & $\Q(\sqrt{-1603}, \sqrt{-2})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
199 & $\Q(\sqrt{-1915}, \sqrt{-2})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
200 & $\Q(\sqrt{-1963}, \sqrt{-2})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
201 & $\Q(\sqrt{-2515}, \sqrt{-2})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
202 & $\Q(\sqrt{-2923}, \sqrt{-2})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
203 & $\Q(\sqrt{-3235}, \sqrt{-2})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
204 & $\Q(\sqrt{-3523}, \sqrt{-2})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
205 & $\Q(\sqrt{-3763}, \sqrt{-2})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
206 & $\Q(\sqrt{-26}, \sqrt{-7})$     & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
207 & $\Q(\sqrt{-26}, \sqrt{-11})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
208 & $\Q(\sqrt{-26}, \sqrt{-19})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
209 & $\Q(\sqrt{-26}, \sqrt{-67})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
210 & $\Q(\sqrt{-106}, \sqrt{-3})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
211 & $\Q(\sqrt{-106}, \sqrt{-19})$   & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
212 & $\Q(\sqrt{-106}, \sqrt{-67})$   & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
213 & $\Q(\sqrt{-202}, \sqrt{-3})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
214 & $\Q(\sqrt{-202}, \sqrt{-7})$    & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
215 & $\Q(\sqrt{-202}, \sqrt{-11})$   & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
216 & $\Q(\sqrt{-298}, \sqrt{-11})$   & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
217 & $\Q(\sqrt{-298}, \sqrt{-43})$   & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
218 & $\Q(\sqrt{-298}, \sqrt{-163})$  & $\Z/6\Z$   & $1$ & $\Z/2\Z$ \\
\hline
219 & $\Q(\sqrt{-10}, \sqrt{-23})$     & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
220 & $\Q(\sqrt{-10}, \sqrt{-83})$     & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
221 & $\Q(\sqrt{-10}, \sqrt{-107})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
222 & $\Q(\sqrt{-10}, \sqrt{-283})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
223 & $\Q(\sqrt{-10}, \sqrt{-307})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
224 & $\Q(\sqrt{-10}, \sqrt{-547})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
225 & $\Q(\sqrt{-10}, \sqrt{-643})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
226 & $\Q(\sqrt{-10}, \sqrt{-883})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
227 & $\Q(\sqrt{-10}, \sqrt{-907})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
228 & $\Q(\sqrt{-58}, \sqrt{-31})$     & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline

229 & $\Q(\sqrt{-58}, \sqrt{-211})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
230 & $\Q(\sqrt{-58}, \sqrt{-307})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
231 & $\Q(\sqrt{-58}, \sqrt{-379})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
232 & $\Q(\sqrt{-58}, \sqrt{-907})$    & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
233 & $\Q(\sqrt{-6}, \sqrt{-59})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
234 & $\Q(\sqrt{-6}, \sqrt{-83})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
235 & $\Q(\sqrt{-6}, \sqrt{-107})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline

\end{longtable*}
\end{center}

\end{minipage}

\begin{minipage}{.46\linewidth}
\begin{center}
\begin{longtable*}[h!]{|c|c|c|c|c|}
\hline

236 & $\Q(\sqrt{-6}, \sqrt{-139})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
237 & $\Q(\sqrt{-6}, \sqrt{-211})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
238 & $\Q(\sqrt{-6}, \sqrt{-283})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
239 & $\Q(\sqrt{-6}, \sqrt{-307})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
240 & $\Q(\sqrt{-6}, \sqrt{-331})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
241 & $\Q(\sqrt{-6}, \sqrt{-379})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
242 & $\Q(\sqrt{-6}, \sqrt{-499})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
243 & $\Q(\sqrt{-6}, \sqrt{-547})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
244 & $\Q(\sqrt{-6}, \sqrt{-643})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
245 & $\Q(\sqrt{-6}, \sqrt{-883})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
246 & $\Q(\sqrt{-6}, \sqrt{-907})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
247 & $\Q(\sqrt{-22}, \sqrt{-59})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
248 & $\Q(\sqrt{-22}, \sqrt{-83})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
249 & $\Q(\sqrt{-22}, \sqrt{-107})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
250 & $\Q(\sqrt{-22}, \sqrt{-139})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
251 & $\Q(\sqrt{-22}, \sqrt{-211})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
252 & $\Q(\sqrt{-22}, \sqrt{-283})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
253 & $\Q(\sqrt{-22}, \sqrt{-307})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
254 & $\Q(\sqrt{-22}, \sqrt{-379})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
255 & $\Q(\sqrt{-22}, \sqrt{-499})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
256 & $\Q(\sqrt{-22}, \sqrt{-547})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
257 & $\Q(\sqrt{-22}, \sqrt{-643})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
258 & $\Q(\sqrt{-22}, \sqrt{-883})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
259 & $\Q(\sqrt{-22}, \sqrt{-907})$ & $\Z/{2\Z}$ & $\Z/{3\Z}$ & $\Z/{2\Z}$ \\
\hline
260 & $\Q(\sqrt{-38}, \sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\ \hline
\end{longtable*}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.46\linewidth}
\begin{center}
\begin{longtable*}[h!]{|c|c|c|c|c|}

\hline
261 & $\Q(\sqrt{-38}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
262 & $\Q(\sqrt{-38}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
263 & $\Q(\sqrt{-38}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
264 & $\Q(\sqrt{-38}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
265 & $\Q(\sqrt{-118}, \sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
266 & $\Q(\sqrt{-118}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
267 & $\Q(\sqrt{-118}, \sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
268 & $\Q(\sqrt{-118}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
269 & $\Q(\sqrt{-118}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
270 & $\Q(\sqrt{-118}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
271 & $\Q(\sqrt{-214}, \sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
272 & $\Q(\sqrt{-214}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
273 & $\Q(\sqrt{-214}, \sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
274 & $\Q(\sqrt{-214}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
275 & $\Q(\sqrt{-214}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
276 & $\Q(\sqrt{-214}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
277 & $\Q(\sqrt{-262}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
278 & $\Q(\sqrt{-262}, \sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
279 & $\Q(\sqrt{-262}, \sqrt{-67})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
280 & $\Q(\sqrt{-262}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
281 & $\Q(\sqrt{-358}, \sqrt{-3})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
282 & $\Q(\sqrt{-358}, \sqrt{-11})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
283 & $\Q(\sqrt{-358}, \sqrt{-19})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
284 & $\Q(\sqrt{-358}, \sqrt{-43})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
285 & $\Q(\sqrt{-358}, \sqrt{-163})$ & $\Z/{6\Z}$ & $1$ & $\Z/{2\Z}$ \\
\hline
\end{longtable*}

==> (inline-2) <==
\begin{longtable}[h!]{|c|c|c|}
\hline
\textbf{No.} & $\Q(\sqrt{-x}, \sqrt{-y})$ & $C\ell(K_2)$ \\
\hline
1 & $\Q(\sqrt{-3}, \sqrt{-447})$   & $\Z/{14\Z}$ \\
\hline
2 & $\Q(\sqrt{-3}, \sqrt{-807})$   & $\Z/{14\Z}$ \\
\hline
3 & $\Q(\sqrt{-3}, \sqrt{-1527})$  & $\Z/{14\Z}$ \\
\hline
4 & $\Q(\sqrt{-3}, \sqrt{-1851})$  & $\Z/{14\Z}$ \\
\hline
5 & $\Q(\sqrt{-3}, \sqrt{-2427})$  & $\Z/{14\Z}$ \\
\hline
6 & $\Q(\sqrt{-3}, \sqrt{-2571})$  & $\Z/{14\Z}$ \\
\hline
7 & $\Q(\sqrt{-3}, \sqrt{-2931})$  & $\Z/{14\Z}$ \\
\hline
8 & $\Q(\sqrt{-3}, \sqrt{-3579})$  & $\Z/{14\Z}$ \\
\hline
9 & $\Q(\sqrt{-3}, \sqrt{-3867})$  & $\Z/{14\Z}$ \\
\hline
10 & $\Q(\sqrt{-3}, \sqrt{-4443})$ & $\Z/{14\Z}$ \\
\hline
11 & $\Q(\sqrt{-3}, \sqrt{-4659})$ & $\Z/{14\Z}$ \\
\hline
12 & $\Q(\sqrt{-3}, \sqrt{-5091})$ & $\Z/{14\Z}$ \\
\hline
13 & $\Q(\sqrt{-3}, \sqrt{-8187})$ & $\Z/{14\Z}$ \\
\hline
14 & $\Q(\sqrt{-3}, \sqrt{-12147})$ & $\Z/{14\Z}$ \\
\hline
15 & $\Q(\sqrt{-7}, \sqrt{-287})$   & $\Z/{14\Z}$ \\
\hline
16 & $\Q(\sqrt{-7}, \sqrt{-511})$   & $\Z/{14\Z}$ \\
\hline
17 & $\Q(\sqrt{-7}, \sqrt{-1211})$  & $\Z/{14\Z}$ \\
\hline
18 & $\Q(\sqrt{-7}, \sqrt{-1883})$  & $\Z/{14\Z}$ \\
\hline
19 & $\Q(\sqrt{-7}, \sqrt{-2779})$  & $\Z/{14\Z}$ \\
\hline
20 & $\Q(\sqrt{-7}, \sqrt{-3227})$  & $\Z/{14\Z}$ \\
\hline
21 & $\Q(\sqrt{-7}, \sqrt{-5971})$  & $\Z/{14\Z}$ \\
\hline
22 & $\Q(\sqrt{-7}, \sqrt{-6979})$  & $\Z/{14\Z}$ \\
\hline
23 & $\Q(\sqrt{-7}, \sqrt{-7147})$  & $\Z/{14\Z}$ \\
\hline
24 & $\Q(\sqrt{-7}, \sqrt{-13027})$ & $\Z/{14\Z}$ \\
\hline
25 & $\Q(\sqrt{-11}, \sqrt{-2123})$ & $\Z/{14\Z}$ \\
\hline
26 & $\Q(\sqrt{-11}, \sqrt{-3707})$ & $\Z/{14\Z}$ \\
\hline
27 & $\Q(\sqrt{-11}, \sqrt{-5027})$ & $\Z/{14\Z}$ \\
\hline
28 & $\Q(\sqrt{-11}, \sqrt{-6523})$ & $\Z/{14\Z}$ \\
\hline
29 & $\Q(\sqrt{-11}, \sqrt{-8899})$ & $\Z/{14\Z}$ \\
\hline
30 & $\Q(\sqrt{-11}, \sqrt{-9427})$ & $\Z/{14\Z}$ \\
\hline
31 & $\Q(\sqrt{-19}, \sqrt{-703})$ & $\Z/{14\Z}$ \\
\hline
32 & $\Q(\sqrt{-19}, \sqrt{-2147})$ & $\Z/{14\Z}$ \\
\hline
33 & $\Q(\sqrt{-19}, \sqrt{-12787})$ & $\Z/{14\Z}$ \\
\hline
34 & $\Q(\sqrt{-43}, \sqrt{-215})$ & $\Z/{14\Z}$ \\
\hline
35 & $\Q(\sqrt{-43}, \sqrt{-10363})$ & $\Z/{14\Z}$ \\
\hline
36 & $\Q(\sqrt{-67}, \sqrt{-6499})$ & $\Z/{14\Z}$ \\
\hline
37 & $\Q(\sqrt{-1}, \sqrt{-101})$ & $\Z/{14\Z}$ \\
\hline
\end{longtable}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.45\linewidth}
\begin{center}
\begin{longtable}[h!]{|c|c|c|}
\hline

38 & $\Q(\sqrt{-1}, \sqrt{-149})$ & $\Z/{14\Z}$ \\
\hline
39 & $\Q(\sqrt{-1}, \sqrt{-173})$ & $\Z/{14\Z}$ \\
\hline
40 & $\Q(\sqrt{-1}, \sqrt{-349})$ & $\Z/{14\Z}$ \\
\hline
41 & $\Q(\sqrt{-1}, \sqrt{-653})$ & $\Z/{14\Z}$ \\
\hline
42 & $\Q(\sqrt{-1}, \sqrt{-997})$ & $\Z/{14\Z}$ \\
\hline
43 & $\Q(\sqrt{-1}, \sqrt{-1117})$ & $\Z/{14\Z}$ \\
\hline
44 & $\Q(\sqrt{-1}, \sqrt{-1237})$ & $\Z/{14\Z}$ \\
\hline
45 & $\Q(\sqrt{-1}, \sqrt{-1453})$ & $\Z/{14\Z}$ \\
\hline
46 & $\Q(\sqrt{-1}, \sqrt{-1597})$ & $\Z/{14\Z}$ \\
\hline
47 & $\Q(\sqrt{-1}, \sqrt{-2293})$ & $\Z/{14\Z}$ \\
\hline
48 & $\Q(\sqrt{-2}, \sqrt{-634})$ & $\Z/{14\Z}$ \\
\hline
49 & $\Q(\sqrt{-2}, \sqrt{-778})$ & $\Z/{14\Z}$ \\
\hline
50 & $\Q(\sqrt{-2}, \sqrt{-1402})$ & $\Z/{14\Z}$ \\
\hline
51 & $\Q(\sqrt{-2}, \sqrt{-1642})$ & $\Z/{14\Z}$ \\
\hline
52 & $\Q(\sqrt{-67}, \sqrt{-134})$ & $\Z/{14\Z}$ \\
\hline
53 & $\Q(\sqrt{-1}, \sqrt{-71})$ & $\Z/{7\Z}$ \\
\hline
54 & $\Q(\sqrt{-1}, \sqrt{-151})$ & $\Z/{7\Z}$ \\
\hline
55 & $\Q(\sqrt{-1}, \sqrt{-251})$ & $\Z/{7\Z}$ \\
\hline
56 & $\Q(\sqrt{-1}, \sqrt{-463})$ & $\Z/{7\Z}$ \\
\hline
57 & $\Q(\sqrt{-1}, \sqrt{-467})$ & $\Z/{7\Z}$ \\
\hline
58 & $\Q(\sqrt{-1}, \sqrt{-487})$ & $\Z/{7\Z}$ \\
\hline
59 & $\Q(\sqrt{-1}, \sqrt{-587})$ & $\Z/{7\Z}$ \\
\hline
60 & $\Q(\sqrt{-1}, \sqrt{-811})$ & $\Z/{7\Z}$ \\
\hline
61 & $\Q(\sqrt{-1}, \sqrt{-827})$ & $\Z/{7\Z}$ \\
\hline
62 & $\Q(\sqrt{-1}, \sqrt{-859})$ & $\Z/{7\Z}$ \\
\hline
63 & $\Q(\sqrt{-1}, \sqrt{-1163})$ & $\Z/{7\Z}$ \\
\hline
64 & $\Q(\sqrt{-1}, \sqrt{-1483})$ & $\Z/{7\Z}$ \\
\hline
65 & $\Q(\sqrt{-1}, \sqrt{-2011})$ & $\Z/{7\Z}$ \\
\hline
66 & $\Q(\sqrt{-1}, \sqrt{-2083})$ & $\Z/{7\Z}$ \\
\hline
67 & $\Q(\sqrt{-1}, \sqrt{-2179})$ & $\Z/{7\Z}$ \\
\hline
68 & $\Q(\sqrt{-1}, \sqrt{-2707})$ & $\Z/{7\Z}$ \\
\hline
69 & $\Q(\sqrt{-1}, \sqrt{-3019})$ & $\Z/{7\Z}$ \\
\hline
70 & $\Q(\sqrt{-1}, \sqrt{-3067})$ & $\Z/{7\Z}$ \\
\hline
71 & $\Q(\sqrt{-1}, \sqrt{-3187})$ & $\Z/{7\Z}$ \\
\hline
72 & $\Q(\sqrt{-1}, \sqrt{-3907})$ & $\Z/{7\Z}$ \\
\hline
73 & $\Q(\sqrt{-1}, \sqrt{-4603})$ & $\Z/{7\Z}$ \\
\hline
74 & $\Q(\sqrt{-1}, \sqrt{-5923})$ & $\Z/{7\Z}$ \\
\hline
75 & $\Q(\sqrt{-2}, \sqrt{-151})$ & $\Z/{7\Z}$ \\
\hline

\end{longtable}
\end{center}
\end{minipage}

\begin{minipage}{0.45\linewidth}
\begin{center}
\begin{longtable}[h!]{|c|c|c|}
\hline
76 & $\Q(\sqrt{-2}, \sqrt{-223})$ & $\Z/{7\Z}$ \\
\hline
77 & $\Q(\sqrt{-2}, \sqrt{-251})$ & $\Z/{7\Z}$ \\
\hline
78 & $\Q(\sqrt{-2}, \sqrt{-463})$ & $\Z/{7\Z}$ \\
\hline
79 & $\Q(\sqrt{-2}, \sqrt{-487})$ & $\Z/{7\Z}$ \\
\hline
80 & $\Q(\sqrt{-2}, \sqrt{-587})$ & $\Z/{7\Z}$ \\
\hline
81 & $\Q(\sqrt{-2}, \sqrt{-811})$ & $\Z/{7\Z}$ \\
\hline
82 & $\Q(\sqrt{-2}, \sqrt{-859})$ & $\Z/{7\Z}$ \\
\hline
83 & $\Q(\sqrt{-2}, \sqrt{-1163})$ & $\Z/{7\Z}$ \\
\hline
84 & $\Q(\sqrt{-2}, \sqrt{-1171})$ & $\Z/{7\Z}$ \\
\hline
85 & $\Q(\sqrt{-2}, \sqrt{-1483})$ & $\Z/{7\Z}$ \\
\hline
86 & $\Q(\sqrt{-2}, \sqrt{-1523})$ & $\Z/{7\Z}$ \\
\hline
87 & $\Q(\sqrt{-2}, \sqrt{-1627})$ & $\Z/{7\Z}$ \\
\hline
88 & $\Q(\sqrt{-2}, \sqrt{-1987})$ & $\Z/{7\Z}$ \\
\hline
89 & $\Q(\sqrt{-2}, \sqrt{-2011})$ & $\Z/{7\Z}$ \\
\hline
90 & $\Q(\sqrt{-2}, \sqrt{-2083})$ & $\Z/{7\Z}$ \\
\hline

91 & $\Q(\sqrt{-2}, \sqrt{-2251})$ & $\Z/{7\Z}$ \\
\hline
92 & $\Q(\sqrt{-2}, \sqrt{-2707})$ & $\Z/{7\Z}$ \\
\hline
93 & $\Q(\sqrt{-2}, \sqrt{-3019})$ & $\Z/{7\Z}$ \\
\hline
94 & $\Q(\sqrt{-2}, \sqrt{-3067})$ & $\Z/{7\Z}$ \\
\hline
95 & $\Q(\sqrt{-2}, \sqrt{-3187})$ & $\Z/{7\Z}$ \\
\hline
96 & $\Q(\sqrt{-2}, \sqrt{-3907})$ & $\Z/{7\Z}$ \\
\hline
97 & $\Q(\sqrt{-2}, \sqrt{-4603})$ & $\Z/{7\Z}$ \\
\hline
98 & $\Q(\sqrt{-2}, \sqrt{-5107})$ & $\Z/{7\Z}$ \\
\hline
99 & $\Q(\sqrt{-2}, \sqrt{-5923})$ & $\Z/{7\Z}$ \\
\hline
100 & $\Q(\sqrt{-3}, \sqrt{-71})$   & $\Z/{7\Z}$ \\
\hline
101 & $\Q(\sqrt{-3}, \sqrt{-151})$  & $\Z/{7\Z}$ \\
\hline
102 & $\Q(\sqrt{-3}, \sqrt{-223})$  & $\Z/{7\Z}$ \\
\hline
103 & $\Q(\sqrt{-3}, \sqrt{-251})$  & $\Z/{7\Z}$ \\
\hline
104 & $\Q(\sqrt{-3}, \sqrt{-463})$  & $\Z/{7\Z}$ \\
\hline
105 & $\Q(\sqrt{-3}, \sqrt{-467})$  & $\Z/{7\Z}$ \\
\hline
106 & $\Q(\sqrt{-3}, \sqrt{-487})$  & $\Z/{7\Z}$ \\
\hline
107 & $\Q(\sqrt{-3}, \sqrt{-811})$  & $\Z/{7\Z}$ \\
\hline
108 & $\Q(\sqrt{-3}, \sqrt{-827})$  & $\Z/{7\Z}$ \\
\hline
109 & $\Q(\sqrt{-3}, \sqrt{-859})$  & $\Z/{7\Z}$ \\
\hline
110 & $\Q(\sqrt{-3}, \sqrt{-1163})$ & $\Z/{7\Z}$ \\
\hline
111 & $\Q(\sqrt{-3}, \sqrt{-1171})$ & $\Z/{7\Z}$ \\
\hline
112 & $\Q(\sqrt{-3}, \sqrt{-1483})$ & $\Z/{7\Z}$ \\
\hline
113 & $\Q(\sqrt{-3}, \sqrt{-1523})$ & $\Z/{7\Z}$ \\
\hline
114 & $\Q(\sqrt{-3}, \sqrt{-1627})$ & $\Z/7\Z$ \\
\hline
115 & $\Q(\sqrt{-3}, \sqrt{-1787})$ & $\Z/7\Z$ \\
\hline
116 & $\Q(\sqrt{-3}, \sqrt{-1987})$ & $\Z/7\Z$ \\
\hline
\end{longtable}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.45\linewidth}
\begin{center}
\begin{longtable}[h!]{|c|c|c|}
\hline
117 & $\Q(\sqrt{-3}, \sqrt{-2011})$ & $\Z/7\Z$ \\
\hline
118 & $\Q(\sqrt{-3}, \sqrt{-2083})$ & $\Z/7\Z$ \\
\hline
119 & $\Q(\sqrt{-3}, \sqrt{-2179})$ & $\Z/7\Z$ \\
\hline
120 & $\Q(\sqrt{-3}, \sqrt{-2251})$ & $\Z/7\Z$ \\
\hline
121 & $\Q(\sqrt{-3}, \sqrt{-2467})$ & $\Z/7\Z$ \\
\hline
122 & $\Q(\sqrt{-3}, \sqrt{-3019})$ & $\Z/7\Z$ \\
\hline
123 & $\Q(\sqrt{-3}, \sqrt{-3067})$ & $\Z/7\Z$ \\
\hline
124 & $\Q(\sqrt{-3}, \sqrt{-3187})$ & $\Z/7\Z$ \\
\hline
125 & $\Q(\sqrt{-3}, \sqrt{-3907})$ & $\Z/7\Z$ \\
\hline
126 & $\Q(\sqrt{-3}, \sqrt{-4603})$ & $\Z/7\Z$ \\
\hline
127 & $\Q(\sqrt{-3}, \sqrt{-5107})$ & $\Z/7\Z$ \\
\hline
128 & $\Q(\sqrt{-3}, \sqrt{-5923})$ & $\Z/7\Z$ \\
\hline
129 & $\Q(\sqrt{-7}, \sqrt{-71})$ & $\Z/7\Z$ \\
\hline
130 & $\Q(\sqrt{-7}, \sqrt{-151})$ & $\Z/7\Z$ \\
\hline
131 & $\Q(\sqrt{-7}, \sqrt{-223})$ & $\Z/7\Z$ \\
\hline
132 & $\Q(\sqrt{-7}, \sqrt{-251})$ & $\Z/7\Z$ \\
\hline
133 & $\Q(\sqrt{-7}, \sqrt{-463})$ & $\Z/7\Z$ \\
\hline
134 & $\Q(\sqrt{-7}, \sqrt{-467})$ & $\Z/7\Z$ \\
\hline
135 & $\Q(\sqrt{-7}, \sqrt{-487})$ & $\Z/7\Z$ \\
\hline
136 & $\Q(\sqrt{-7}, \sqrt{-587})$ & $\Z/7\Z$ \\
\hline
137 & $\Q(\sqrt{-7}, \sqrt{-811})$ & $\Z/7\Z$ \\
\hline
138 & $\Q(\sqrt{-7}, \sqrt{-827})$ & $\Z/7\Z$ \\
\hline
139 & $\Q(\sqrt{-7}, \sqrt{-859})$ & $\Z/7\Z$ \\
\hline
140 & $\Q(\sqrt{-7}, \sqrt{-1163})$ & $\Z/7\Z$ \\
\hline
141 & $\Q(\sqrt{-7}, \sqrt{-1171})$ & $\Z/7\Z$ \\
\hline
142 & $\Q(\sqrt{-7}, \sqrt{-1787})$ & $\Z/7\Z$ \\
\hline
143 & $\Q(\sqrt{-7}, \sqrt{-1987})$ & $\Z/7\Z$ \\
\hline
144 & $\Q(\sqrt{-7}, \sqrt{-2011})$ & $\Z/7\Z$ \\
\hline
145 & $\Q(\sqrt{-7}, \sqrt{-2179})$ & $\Z/7\Z$ \\
\hline
146 & $\Q(\sqrt{-7}, \sqrt{-2467})$ & $\Z/7\Z$ \\
\hline
147 & $\Q(\sqrt{-7}, \sqrt{-3019})$ & $\Z/7\Z$ \\
\hline
148 & $\Q(\sqrt{-7}, \sqrt{-3187})$ & $\Z/7\Z$ \\
\hline
149 & $\Q(\sqrt{-7}, \sqrt{-4603})$ & $\Z/7\Z$ \\
\hline
150 & $\Q(\sqrt{-7}, \sqrt{-5923})$ & $\Z/7\Z$ \\
\hline
151 & $\Q(\sqrt{-11}, \sqrt{-71})$ & $\Z/7\Z$ \\
\hline
152 & $\Q(\sqrt{-11}, \sqrt{-151})$ & $\Z/7\Z$ \\
\hline
153 & $\Q(\sqrt{-11}, \sqrt{-223})$ & $\Z/7\Z$ \\
\hline
154 & $\Q(\sqrt{-11}, \sqrt{-251})$ & $\Z/7\Z$ \\
\hline
155 & $\Q(\sqrt{-11}, \sqrt{-463})$ & $\Z/7\Z$ 
 \\
\hline
156 & $\Q(\sqrt{-11}, \sqrt{-467})$ & $\Z/7\Z$ 
 \\
\hline
157 & $\Q(\sqrt{-11}, \sqrt{-487})$ & $\Z/7\Z$ 
 \\
\hline
\end{longtable}
\end{center}
\end{minipage}

\begin{minipage}{0.45\linewidth}
\begin{center}
\begin{longtable}[h!]{|c|c|c|}
\hline
158 & $\Q(\sqrt{-11}, \sqrt{-587})$ & $\Z/7\Z$ \\
\hline
159 & $\Q(\sqrt{-11}, \sqrt{-811})$ & $\Z/7\Z$ \\
\hline
160 & $\Q(\sqrt{-11}, \sqrt{-827})$ & $\Z/7\Z$ \\
\hline
161 & $\Q(\sqrt{-11}, \sqrt{-859})$ & $\Z/7\Z$ \\
\hline
162 & $\Q(\sqrt{-11}, \sqrt{-1163})$ & $\Z/7\Z$ \\
\hline
163 & $\Q(\sqrt{-11}, \sqrt{-1171})$ & $\Z/7\Z$ \\
\hline
164 & $\Q(\sqrt{-11}, \sqrt{-1627})$ & $\Z/7\Z$ \\
\hline
165 & $\Q(\sqrt{-11}, \sqrt{-1787})$ & $\Z/7\Z$ \\
\hline
166 & $\Q(\sqrt{-11}, \sqrt{-1987})$ & $\Z/7\Z$ \\
\hline
167 & $\Q(\sqrt{-11}, \sqrt{-2011})$ & $\Z/7\Z$ \\
\hline
168 & $\Q(\sqrt{-11}, \sqrt{-2083})$ & $\Z/7\Z$ \\
\hline
169 & $\Q(\sqrt{-11}, \sqrt{-2179})$ & $\Z/7\Z$ \\
\hline
170 & $\Q(\sqrt{-11}, \sqrt{-2467})$ & $\Z/7\Z$ \\
\hline
171 & $\Q(\sqrt{-11}, \sqrt{-2707})$ & $\Z/7\Z$ \\
\hline
172 & $\Q(\sqrt{-11}, \sqrt{-3067})$ & $\Z/7\Z$ \\
\hline
173 & $\Q(\sqrt{-11}, \sqrt{-3187})$ & $\Z/7\Z$ \\
\hline
174 & $\Q(\sqrt{-11}, \sqrt{-4603})$ & $\Z/7\Z$ \\
\hline
175 & $\Q(\sqrt{-11}, \sqrt{-5923})$ & $\Z/7\Z$ \\
\hline
176 & $\Q(\sqrt{-19}, \sqrt{-71})$ & $\Z/7\Z$ \\
\hline
177 & $\Q(\sqrt{-19}, \sqrt{-151})$ & $\Z/7\Z$ \\
\hline
178 & $\Q(\sqrt{-19}, \sqrt{-223})$ & $\Z/7\Z$ \\
\hline
179 & $\Q(\sqrt{-19}, \sqrt{-251})$ & $\Z/7\Z$ \\
\hline
180 & $\Q(\sqrt{-19}, \sqrt{-463})$ & $\Z/7\Z$ \\
\hline
181 & $\Q(\sqrt{-19}, \sqrt{-467})$ & $\Z/7\Z$ \\
\hline
182 & $\Q(\sqrt{-19}, \sqrt{-487})$ & $\Z/7\Z$ \\
\hline
183 & $\Q(\sqrt{-19}, \sqrt{-587})$ & $\Z/7\Z$ \\
\hline
184 & $\Q(\sqrt{-19}, \sqrt{-827})$ & $\Z/7\Z$ \\
\hline
185 & $\Q(\sqrt{-19}, \sqrt{-1163})$ & $\Z/7\Z$ \\
\hline
186 & $\Q(\sqrt{-19}, \sqrt{-1171})$ & $\Z/7\Z$ \\
\hline
187 & $\Q(\sqrt{-19}, \sqrt{-1483})$ & $\Z/7\Z$ \\
\hline
188 & $\Q(\sqrt{-19}, \sqrt{-1523})$ & $\Z/7\Z$ \\
\hline
189 & $\Q(\sqrt{-19}, \sqrt{-1627})$ & $\Z/7\Z$ \\
\hline
190 & $\Q(\sqrt{-19}, \sqrt{-1787})$ & $\Z/7\Z$ \\
\hline
191 & $\Q(\sqrt{-19}, \sqrt{-1987})$ & $\Z/7\Z$ \\
\hline
192 & $\Q(\sqrt{-19}, \sqrt{-2011})$ & $\Z/7\Z$ \\
\hline
193 & $\Q(\sqrt{-19}, \sqrt{-2083})$ & $\Z/7\Z$ \\
\hline
194 & $\Q(\sqrt{-19}, \sqrt{-2179})$ & $\Z/7\Z$ \\
\hline
195 & $\Q(\sqrt{-19}, \sqrt{-2251})$ & $\Z/7\Z$ \\
\hline
196 & $\Q(\sqrt{-19}, \sqrt{-2467})$ & $\Z/7\Z$ \\
\hline
197 & $\Q(\sqrt{-19}, \sqrt{-2707})$ & $\Z/7\Z$ \\
\hline
198 & $\Q(\sqrt{-19}, \sqrt{-3019})$ & $\Z/7\Z$ \\
\hline
\end{longtable}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.45\linewidth}
\begin{center}
\begin{longtable}[h!]{|c|c|c|}
\hline
199 & $\Q(\sqrt{-19}, \sqrt{-3067})$ & $\Z/7\Z$ \\
\hline
200 & $\Q(\sqrt{-19}, \sqrt{-3187})$ & $\Z/7\Z$ \\
\hline
201 & $\Q(\sqrt{-19}, \sqrt{-3907})$ & $\Z/7\Z$ \\
\hline
202 & $\Q(\sqrt{-19}, \sqrt{-4603})$ & $\Z/7\Z$ \\
\hline
203 & $\Q(\sqrt{-19}, \sqrt{-5923})$ & $\Z/7\Z$ \\
\hline
204 & $\Q(\sqrt{-43}, \sqrt{-71})$ & $\Z/7\Z$ \\
\hline
205 & $\Q(\sqrt{-43}, \sqrt{-151})$ & $\Z/7\Z$ \\
\hline
206 & $\Q(\sqrt{-43}, \sqrt{-223})$ & $\Z/7\Z$ \\
\hline
207 & $\Q(\sqrt{-43}, \sqrt{-251})$ & $\Z/7\Z$ \\
\hline
208 & $\Q(\sqrt{-43}, \sqrt{-463})$ & $\Z/7\Z$ \\
\hline
209 & $\Q(\sqrt{-43}, \sqrt{-467})$ & $\Z/7\Z$ \\
\hline
210 & $\Q(\sqrt{-43}, \sqrt{-487})$ & $\Z/7\Z$ \\
\hline
211 & $\Q(\sqrt{-43}, \sqrt{-587})$ & $\Z/7\Z$ \\
\hline
212 & $\Q(\sqrt{-43}, \sqrt{-811})$ & $\Z/7\Z$ \\
\hline
213 & $\Q(\sqrt{-43}, \sqrt{-827})$ & $\Z/7\Z$ \\
\hline
214 & $\Q(\sqrt{-43}, \sqrt{-859})$ & $\Z/7\Z$ \\
\hline
215 & $\Q(\sqrt{-43}, \sqrt{-1163})$ & $\Z/7\Z$ \\
\hline
216 & $\Q(\sqrt{-43}, \sqrt{-1171})$ & $\Z/7\Z$ \\
\hline
217 & $\Q(\sqrt{-43}, \sqrt{-1483})$ & $\Z/7\Z$ \\
\hline
218 & $\Q(\sqrt{-43}, \sqrt{-1627})$ & $\Z/7\Z$ \\
\hline
219 & $\Q(\sqrt{-43}, \sqrt{-1787})$ & $\Z/7\Z$ \\
\hline
220 & $\Q(\sqrt{-43}, \sqrt{-1987})$ & $\Z/7\Z$ \\
\hline
221 & $\Q(\sqrt{-43}, \sqrt{-2083})$ & $\Z/7\Z$ \\
\hline
222 & $\Q(\sqrt{-43}, \sqrt{-2179})$ & $\Z/7\Z$ \\
\hline
223 & $\Q(\sqrt{-43}, \sqrt{-2251})$ & $\Z/7\Z$ \\
\hline
224 & $\Q(\sqrt{-43}, \sqrt{-2467})$ & $\Z/7\Z$ \\
\hline
225 & $\Q(\sqrt{-43}, \sqrt{-2707})$ & $\Z/7\Z$ \\
\hline
226 & $\Q(\sqrt{-43}, \sqrt{-3019})$ & $\Z/7\Z$ \\
\hline
227 & $\Q(\sqrt{-43}, \sqrt{-3067})$ & $\Z/7\Z$ \\
\hline
228 & $\Q(\sqrt{-43}, \sqrt{-3187})$ & $\Z/7\Z$ \\
\hline
229 & $\Q(\sqrt{-43}, \sqrt{-3907})$ & $\Z/7\Z$ \\
\hline
230 & $\Q(\sqrt{-43}, \sqrt{-4603})$ & $\Z/7\Z$ \\
\hline
231 & $\Q(\sqrt{-43}, \sqrt{-5107})$ & $\Z/7\Z$ \\
\hline
232 & $\Q(\sqrt{-67}, \sqrt{-223})$ & $\Z/7\Z$ \\
\hline
233 & $\Q(\sqrt{-67}, \sqrt{-251})$ & $\Z/7\Z$ \\
\hline
234 & $\Q(\sqrt{-67}, \sqrt{-463})$ & $\Z/7\Z$ \\
\hline
235 & $\Q(\sqrt{-67}, \sqrt{-467})$ & $\Z/7\Z$ \\
\hline
236 & $\Q(\sqrt{-67}, \sqrt{-487})$ & $\Z/7\Z$ \\
\hline
237 & $\Q(\sqrt{-67}, \sqrt{-1163})$ & $\Z/7\Z$ \\
\hline
238 & $\Q(\sqrt{-67}, \sqrt{-1171})$ & $\Z/7\Z$ \\
\hline
239 & $\Q(\sqrt{-67}, \sqrt{-1483})$ & $\Z/7\Z$ \\

\hline

\end{longtable}
\end{center}
\end{minipage}

\begin{minipage}{0.45\linewidth}
\begin{center}
\begin{longtable}[h!]{|c|c|c|}
\hline
240 & $\Q(\sqrt{-67}, \sqrt{-1523})$ & $\Z/7\Z$ \\
\hline
241 & $\Q(\sqrt{-67}, \sqrt{-1627})$ & $\Z/7\Z$ \\
\hline
242 & $\Q(\sqrt{-67}, \sqrt{-1787})$ & $\Z/7\Z$ \\
\hline
243 & $\Q(\sqrt{-67}, \sqrt{-1987})$ & $\Z/7\Z$ \\
\hline
244 & $\Q(\sqrt{-67}, \sqrt{-2011})$ & $\Z/7\Z$ \\
\hline
245 & $\Q(\sqrt{-67}, \sqrt{-2083})$ & $\Z/7\Z$ \\
\hline
246 & $\Q(\sqrt{-67}, \sqrt{-2179})$ & $\Z/7\Z$ \\
\hline
247 & $\Q(\sqrt{-67}, \sqrt{-2467})$ & $\Z/7\Z$ \\
\hline
248 & $\Q(\sqrt{-67}, \sqrt{-2707})$ & $\Z/7\Z$ \\ \hline
249 & $\Q(\sqrt{-67}, \sqrt{-3187})$ & $\Z/7\Z$ \\
\hline
250 & $\Q(\sqrt{-67}, \sqrt{-3907})$ & $\Z/7\Z$ \\
\hline
251 & $\Q(\sqrt{-67}, \sqrt{-5107})$ & $\Z/7\Z$ \\
\hline
252 & $\Q(\sqrt{-67}, \sqrt{-5923})$ & $\Z/7\Z$ \\
\hline
253 & $\Q(\sqrt{-163}, \sqrt{-71})$ & $\Z/7\Z$ \\
\hline
254 & $\Q(\sqrt{-163}, \sqrt{-151})$ & $\Z/7\Z$ \\
\hline
255 & $\Q(\sqrt{-163}, \sqrt{-223})$ & $\Z/7\Z$ \\
\hline
256 & $\Q(\sqrt{-163}, \sqrt{-251})$ & $\Z/7\Z$ \\
\hline
257 & $\Q(\sqrt{-163}, \sqrt{-463})$ & $\Z/7\Z$ \\
\hline
258 & $\Q(\sqrt{-163}, \sqrt{-487})$ & $\Z/7\Z$ \\
\hline

\end{longtable}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{0.45\linewidth}
\begin{center}
\begin{longtable}[h!]{|c|c|c|}
\hline
259 & $\Q(\sqrt{-163}, \sqrt{-587})$ & $\Z/7\Z$ \\
\hline
260 & $\Q(\sqrt{-163}, \sqrt{-811})$ & $\Z/7\Z$ \\
\hline
261 & $\Q(\sqrt{-163}, \sqrt{-827})$ & $\Z/7\Z$ \\
\hline
262 & $\Q(\sqrt{-163}, \sqrt{-859})$ & $\Z/7\Z$ \\
\hline
263 & $\Q(\sqrt{-163}, \sqrt{-1163})$ & $\Z/7\Z$ \\
\hline
264 & $\Q(\sqrt{-163}, \sqrt{-1171})$ & $\Z/7\Z$ \\
\hline
265 & $\Q(\sqrt{-163}, \sqrt{-1523})$ & $\Z/7\Z$ \\
\hline
266 & $\Q(\sqrt{-163}, \sqrt{-1627})$ & $\Z/7\Z$ \\
\hline
267 & $\Q(\sqrt{-163}, \sqrt{-1987})$ & $\Z/7\Z$ \\
\hline
268 & $\Q(\sqrt{-163}, \sqrt{-2083})$ & $\Z/7\Z$ \\
\hline
269 & $\Q(\sqrt{-163}, \sqrt{-2251})$ & $\Z/7\Z$ \\
\hline
270 & $\Q(\sqrt{-163}, \sqrt{-2467})$ & $\Z/7\Z$ \\
\hline
271 & $\Q(\sqrt{-163}, \sqrt{-2707})$ & $\Z/7\Z$ \\
\hline
272 & $\Q(\sqrt{-163}, \sqrt{-3067})$ & $\Z/7\Z$ \\
\hline
273 & $\Q(\sqrt{-163}, \sqrt{-3187})$ & $\Z/7\Z$ \\
\hline
274 & $\Q(\sqrt{-163}, \sqrt{-3907})$ & $\Z/7\Z$ \\
\hline
275 & $\Q(\sqrt{-163}, \sqrt{-4603})$ & $\Z/7\Z$ \\
\hline
276 & $\Q(\sqrt{-163}, \sqrt{-5107})$ & $\Z/7\Z$ \\
\hline
277 & $\Q(\sqrt{-163}, \sqrt{-5923})$ & $\Z/7\Z$ \\
\hline

\end{longtable}
\begin{longtable}[h!]{|c|p{3.5cm} p{3.5cm} p{3.5cm} p{2.5cm}|}
\hline
\textbf{$h_F$} &  & \textbf{$d$ values} &  &  \\
\hline
1 & \multicolumn{4}{p{14cm}|}{1, 2, 3, 7, 11, 19, 43, 67, 163 } \\
\hline
2 & \multicolumn{4}{p{14cm}|}{5, 6, 10, 13, 15, 22, 35, 37, 51, 58, 91, 115, 123, 187, 235, 267, 403, 427 } \\
\hline
3 & \multicolumn{4}{p{14cm}|}{23, 31, 59, 83, 107, 139, 211, 283, 307, 331, 379, 499, 547, 643, 883, 907 } \\
\hline
4 & \multicolumn{4}{p{14cm}|}{14, 17, 21, 30, 33, 34, 39, 42, 46, 55, 57, 70, 73, 78, 82, 85, 93, 97, 102, 130, 133, 142, 155, 177, 190, 193, 195, 203, 219, 253, 259, 291, 323, 355, 435, 483, 555, 595, 627, 667, 715, 723, 763, 795, 955, 1003, 1027, 1227, 1243, 1387, 1411, 1435, 1507, 1555 } \\
\hline
6 & \multicolumn{4}{p{14cm}|}{26, 29, 38, 53, 61, 87, 106, 109, 118, 157, 202, 214, 247, 262, 277, 298, 339, 358, 397, 411, 451, 515, 707, 771, 835, 843, 1059, 1099, 1147, 1203, 1219, 1267, 1315, 1347, 1363, 1563, 1603, 1843, 1915, 1963, 2227, 2283, 2443, 2515, 2563, 2787, 2923, 3235, 3427, 3523, 3763} \\
\hline
7 & \multicolumn{4}{p{14cm}|}{71, 151, 223, 251, 463, 467, 487, 587, 811, 827, 859, 1163, 1171, 1483, 1523, 1627, 1787, 1987, 2011, 2083, 2179, 2251, 2467, 2707, 3019, 3067, 3187, 3907, 4603, 5107, 5923 } \\
\hline
8 & \multicolumn{4}{p{14cm}|}{41, 62, 65, 66, 69, 77, 94, 95, 105, 111, 113, 114, 137, 138, 141, 145, 154, 158, 165, 178, 183, 205, 210, 213, 217, 226, 238, 258, 265, 273, 282, 295, 299, 301, 310, 313, 322, 330, 337, 345, 357, 371, 382, 385, 395, 418, 438, 442, 445, 457, 462, 466, 478, 498, 505, 553, 562, 577, 579, 583, 598, 651, 658, 697, 742, 793, 862, 915, 939, 979, 987, 995, 1043, 1131, 1155, 1195, 1299, 1339, 1443, 1635, 1651, 1659, 1731, 1771, 1795, 1803, 1939, 1947, 1995, 2035, 2059, 2067, 2139, 2163, 2307, 2323, 2395, 2419, 2451, 2587, 2611, 2667, 2715, 2755, 2827, 2947, 2995, 3003, 3243, 3315, 3355, 3403, 3507, 3595, 3787, 3883, 3963, 4123, 4195, 4267, 4323, 4387, 4747, 4843, 4867, 5083, 5467, 5587, 5707, 5947, 6307 }\\
\hline
12 & \multicolumn{4}{p{14cm}|}{89, 110, 129, 170, 174, 182, 186, 201, 222, 231, 233, 237, 241, 246, 249, 255, 274, 286, 302, 309, 318, 327, 334, 366, 370, 393, 417, 430, 433, 453, 473, 493, 517, 526, 533, 537, 543, 565, 597, 606, 610, 617, 618, 622, 655, 669, 670, 673, 682, 685, 687, 718, 730, 731, 753, 755, 762, 802, 813, 814, 817, 826, 898, 913, 942, 949, 970, 973, 993, 1011, 1030, 1033, 1038, 1042, 1067, 1090, 1138, 1162, 1177, 1198, 1222, 1235, 1255, 1258, 1282, 1285, 1297, 1355, 1371, 1419, 1491, 1515, 1547, 1558, 1618, 1763, 1807, 1873, 1955, 1978, 2017, 2062, 2091, 2155, 2235, 2355, 2387, 2491, 2555, 2595, 2627, 2635, 2723, 2795, 2867, 2955, 3027, 3043, 3115, 3387, 3451, 3459, 3619, 3723, 3747, 3835, 3955, 4035, 4147, 4155, 4291, 4411, 4467, 4531, 4555, 4587, 4699, 4755, 4771, 4795, 4827, 4907, 4947, 4963, 5035, 5155, 5259, 5299, 5307, 5371, 5395, 5523, 5595, 5755, 5763, 5811, 5835, 6187, 6235, 6267, 6283, 6483, 6603, 6643, 6715, 6787, 6843, 6931, 6955, 6963, 6987, 7107, 7291, 7555, 7683, 7891, 8131, 8155, 8323, 8347, 8395, 8787, 8827, 9003, 9139, 9355, 9523, 9667, 9843, 10003, 10603, 10707, 10747, 10795, 10915, 11155, 11347, 11707, 11803, 12307, 12643, 14443, 15163, 15283, 16003, 17803} \\
\hline
14 & \multicolumn{4}{p{14cm}|}{101, 134, 149, 173, 215, 278, 287, 349, 391, 447, 454, 502, 511, 535, 634, 653, 703, 733, 778, 807, 838, 899, 997, 1117, 1211, 1237, 1402, 1403, 1453, 1527, 1597, 1642, 1851, 1883, 2123, 2147, 2171, 2293, 2335, 2427, 2507, 2571, 2779, 2931, 3227, 3579, 3707, 3715, 3867, 4187, 4315, 4443, 4659, 4803, 5027, 5091, 5251, 5267, 5723, 5971, 6499, 6523, 6979, 7067, 7099, 7147, 7915, 8035, 8187, 8611, 8899, 9115, 9235, 9427, 10123, 10315, 10363, 10411, 11227, 12147, 12667, 12787, 13027, 13435, 13483, 13603, 14203, 16867, 18187, 18547, 18643, 20227, 21547, 23083, 30067} \\
\hline
\end{longtable}
